Automata Learning meets Shielding

Safety is still one of the major research challenges in reinforcement learning (RL). In this paper, we address the problem of how to avoid safety violations of RL agents during exploration in probabilistic and partially unknown environments. Our approach combines automata learning for Markov Decision Processes (MDPs) and shield synthesis in an iterative approach. Initially, the MDP representing the environment is unknown. The agent starts exploring the environment and collects traces. From the collected traces, we passively learn MDPs that abstractly represent the safety-relevant aspects of the environment. Given a learned MDP and a safety specification, we construct a shield. For each state-action pair within a learned MDP, the shield computes exact probabilities on how likely it is that executing the action results in violating the specification from the current state within the next $k$ steps. After the shield is constructed, the shield is used during runtime and blocks any actions that induce a too large risk from the agent. The shielded agent continues to explore the environment and collects new data on the environment. Iteratively, we use the collected data to learn new MDPs with higher accuracy, resulting in turn in shields able to prevent more safety violations. We implemented our approach and present a detailed case study of a Q-learning agent exploring slippery Gridworlds. In our experiments, we show that as the agent explores more and more of the environment during training, the improved learned models lead to shields that are able to prevent many safety violations.

==> experiment_plots/result_slipery1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\pgfplotsset{every axis title/.append style={below right,at={(0,0.88), font=\small},draw=black}}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.2cm,vertical sep=0.6cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Slippery 1},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=-100, ymax=125,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-17.0065065065065)
--(axis cs:1000,-23.7808)
--(axis cs:2000,6.5125)
--(axis cs:3000,20.99)
--(axis cs:4000,31.479)
--(axis cs:5000,34.085)
--(axis cs:6000,46.4135)
--(axis cs:7000,49.603)
--(axis cs:8000,54.1775)
--(axis cs:9000,58.2665)
--(axis cs:10000,61.5255)
--(axis cs:11000,67.3325)
--(axis cs:12000,67.943)
--(axis cs:13000,71.0555)
--(axis cs:14000,72.2785)
--(axis cs:15000,75.451)
--(axis cs:16000,73.523)
--(axis cs:17000,70.9785)
--(axis cs:18000,71.768)
--(axis cs:19000,71.8515)
--(axis cs:20000,72.474)
--(axis cs:21000,71.3325)
--(axis cs:22000,71.434)
--(axis cs:23000,69.4465)
--(axis cs:24000,72.734)
--(axis cs:25000,73.8555)
--(axis cs:26000,75.0575)
--(axis cs:27000,73.706)
--(axis cs:28000,71.828)
--(axis cs:29000,75.0815)
--(axis cs:30000,71.568)
--(axis cs:30000,77.0415)
--(axis cs:30000,77.0415)
--(axis cs:29000,75.686)
--(axis cs:28000,75.055)
--(axis cs:27000,77.0205)
--(axis cs:26000,77.804)
--(axis cs:25000,78.846)
--(axis cs:24000,75.8375)
--(axis cs:23000,77.6725)
--(axis cs:22000,75.0315)
--(axis cs:21000,74.235)
--(axis cs:20000,75.285)
--(axis cs:19000,73.386)
--(axis cs:18000,75.5015)
--(axis cs:17000,75.6895)
--(axis cs:16000,77.894)
--(axis cs:15000,76.1685)
--(axis cs:14000,75.5805)
--(axis cs:13000,74.357)
--(axis cs:12000,68.7285)
--(axis cs:11000,69.793)
--(axis cs:10000,64.4725)
--(axis cs:9000,64.2205)
--(axis cs:8000,56.1905)
--(axis cs:7000,51.0455)
--(axis cs:6000,52.7625)
--(axis cs:5000,42.5235)
--(axis cs:4000,38.629)
--(axis cs:3000,23.1225)
--(axis cs:2000,8.788)
--(axis cs:1000,-17.0065065065065)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-20.8173173173173)
--(axis cs:1000,-39.2422)
--(axis cs:2000,10.289)
--(axis cs:3000,19.1925)
--(axis cs:4000,31.3465)
--(axis cs:5000,40.3555)
--(axis cs:6000,49.2795)
--(axis cs:7000,51.89)
--(axis cs:8000,57.119)
--(axis cs:9000,57.747)
--(axis cs:10000,64.1345)
--(axis cs:11000,69.8845)
--(axis cs:12000,71.867)
--(axis cs:13000,71.0125)
--(axis cs:14000,72.3095)
--(axis cs:15000,72.3725)
--(axis cs:16000,76.022)
--(axis cs:17000,74.6405)
--(axis cs:18000,74.4285)
--(axis cs:19000,75.502)
--(axis cs:20000,73.1035)
--(axis cs:21000,73.692)
--(axis cs:22000,75.007)
--(axis cs:23000,75.6135)
--(axis cs:24000,73.882)
--(axis cs:25000,73.6945)
--(axis cs:26000,74.481)
--(axis cs:27000,75.194)
--(axis cs:28000,71.4095)
--(axis cs:29000,74.612)
--(axis cs:30000,75.42)
--(axis cs:30000,78.3235)
--(axis cs:30000,78.3235)
--(axis cs:29000,78.2275)
--(axis cs:28000,80.82)
--(axis cs:27000,76.15)
--(axis cs:26000,77.2525)
--(axis cs:25000,75.122)
--(axis cs:24000,77.438)
--(axis cs:23000,77.7105)
--(axis cs:22000,78.7745)
--(axis cs:21000,80.13)
--(axis cs:20000,75.8555)
--(axis cs:19000,77.546)
--(axis cs:18000,78.26)
--(axis cs:17000,75.4165)
--(axis cs:16000,80.195)
--(axis cs:15000,79.387)
--(axis cs:14000,77.173)
--(axis cs:13000,77.455)
--(axis cs:12000,72.3445)
--(axis cs:11000,71.2805)
--(axis cs:10000,66.6365)
--(axis cs:9000,64.626)
--(axis cs:8000,61.2525)
--(axis cs:7000,56.7365)
--(axis cs:6000,53.0215)
--(axis cs:5000,49.674)
--(axis cs:4000,36.861)
--(axis cs:3000,28.154)
--(axis cs:2000,12.761)
--(axis cs:1000,-20.8173173173173)
--cycle;

\addplot [semithick, green]
table {%
1000 -20.297
2000 7.50033
3000 22.25
4000 35.2725
5000 38.6547
6000 49.5503
7000 50.4213
8000 54.9363
9000 61.4867
10000 63.3338
11000 68.3505
12000 68.2283
13000 72.7797
14000 73.8903
15000 75.8232
16000 75.4365
17000 72.6258
18000 73.7468
19000 72.4357
20000 73.5013
21000 72.5958
22000 73.7257
23000 72.9472
24000 73.7908
25000 75.8405
26000 76.2567
27000 75.261
28000 73.3997
29000 75.4223
30000 74.574
};
\addplot [semithick, red]
table {%
1000 -29.2561
2000 11.535
3000 23.9792
4000 33.6595
5000 43.775
6000 51.2837
7000 54.8218
8000 59.7663
9000 61.0975
10000 65.4242
11000 70.4322
12000 72.1283
13000 73.2977
14000 75.0255
15000 75.3805
16000 78.1135
17000 75.1333
18000 76.4007
19000 76.4367
20000 74.4815
21000 76.6782
22000 77.437
23000 76.4478
24000 75.8013
25000 74.448
26000 75.5895
27000 75.6917
28000 76.3932
29000 76.472
30000 76.554
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Slippery 8},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=-114.449675, ymax=125,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-98.954954954955)
--(axis cs:1000,-103.317)
--(axis cs:2000,-51.284)
--(axis cs:3000,-33.49)
--(axis cs:4000,-17.638)
--(axis cs:5000,-4.8655)
--(axis cs:6000,9.734)
--(axis cs:7000,13.7815)
--(axis cs:8000,15.8405)
--(axis cs:9000,25.6465)
--(axis cs:10000,31.513)
--(axis cs:11000,41.1205)
--(axis cs:12000,46.4035)
--(axis cs:13000,50.2775)
--(axis cs:14000,47.977)
--(axis cs:15000,47.3825)
--(axis cs:16000,54.2055)
--(axis cs:17000,55.6495)
--(axis cs:18000,50.5055)
--(axis cs:19000,52.272)
--(axis cs:20000,51.469)
--(axis cs:21000,53.081)
--(axis cs:22000,57.4625)
--(axis cs:23000,56.109)
--(axis cs:24000,52.5545)
--(axis cs:25000,56.0245)
--(axis cs:26000,57.565)
--(axis cs:27000,50.089)
--(axis cs:28000,54.2835)
--(axis cs:29000,53.982)
--(axis cs:30000,55.743)
--(axis cs:30000,63.71)
--(axis cs:30000,63.71)
--(axis cs:29000,59.3175)
--(axis cs:28000,56.4655)
--(axis cs:27000,57.796)
--(axis cs:26000,59.3755)
--(axis cs:25000,59.0975)
--(axis cs:24000,58.413)
--(axis cs:23000,60.206)
--(axis cs:22000,60.3015)
--(axis cs:21000,62.85)
--(axis cs:20000,55.823)
--(axis cs:19000,55.3975)
--(axis cs:18000,57.906)
--(axis cs:17000,58.387)
--(axis cs:16000,56.324)
--(axis cs:15000,57.9015)
--(axis cs:14000,58.8625)
--(axis cs:13000,51.7615)
--(axis cs:12000,51.616)
--(axis cs:11000,41.321)
--(axis cs:10000,39.82)
--(axis cs:9000,34.269)
--(axis cs:8000,22.988)
--(axis cs:7000,18.7615)
--(axis cs:6000,15.0545)
--(axis cs:5000,-3.3115)
--(axis cs:4000,-13.2865)
--(axis cs:3000,-20.492)
--(axis cs:2000,-35.1855)
--(axis cs:1000,-98.954954954955)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-98.1981981981982)
--(axis cs:1000,-105.96)
--(axis cs:2000,-46.092)
--(axis cs:3000,-28.3565)
--(axis cs:4000,-13.25)
--(axis cs:5000,-2.2815)
--(axis cs:6000,11.5465)
--(axis cs:7000,20.439)
--(axis cs:8000,19.179)
--(axis cs:9000,34.35)
--(axis cs:10000,40.521)
--(axis cs:11000,41.4045)
--(axis cs:12000,47.5965)
--(axis cs:13000,46.943)
--(axis cs:14000,56.5005)
--(axis cs:15000,54.691)
--(axis cs:16000,55.538)
--(axis cs:17000,56.891)
--(axis cs:18000,55.6365)
--(axis cs:19000,56.429)
--(axis cs:20000,57.648)
--(axis cs:21000,55.35)
--(axis cs:22000,53.313)
--(axis cs:23000,56.2825)
--(axis cs:24000,55.674)
--(axis cs:25000,52.53)
--(axis cs:26000,54.2155)
--(axis cs:27000,56.013)
--(axis cs:28000,58.2875)
--(axis cs:29000,57.92)
--(axis cs:30000,56.5735)
--(axis cs:30000,61.164)
--(axis cs:30000,61.164)
--(axis cs:29000,59.2725)
--(axis cs:28000,61.8505)
--(axis cs:27000,58.4975)
--(axis cs:26000,57.8925)
--(axis cs:25000,59.6325)
--(axis cs:24000,56.659)
--(axis cs:23000,62.725)
--(axis cs:22000,58.994)
--(axis cs:21000,60.9315)
--(axis cs:20000,62.9785)
--(axis cs:19000,60.719)
--(axis cs:18000,58.62)
--(axis cs:17000,60.8805)
--(axis cs:16000,59.7655)
--(axis cs:15000,63.8335)
--(axis cs:14000,61.008)
--(axis cs:13000,53.2245)
--(axis cs:12000,50.3775)
--(axis cs:11000,46.5645)
--(axis cs:10000,45.387)
--(axis cs:9000,39.348)
--(axis cs:8000,29.305)
--(axis cs:7000,23.0225)
--(axis cs:6000,14.5175)
--(axis cs:5000,8.865)
--(axis cs:4000,-11.2375)
--(axis cs:3000,-26.0695)
--(axis cs:2000,-43.02)
--(axis cs:1000,-98.1981981981982)
--cycle;

\addplot [semithick, green]
table {%
1000 -100.793
2000 -45.0775
3000 -26.2525
4000 -15.0553
5000 -3.8835
6000 11.6608
7000 15.8847
8000 18.4002
9000 28.7078
10000 34.9358
11000 41.242
12000 49.5455
13000 51.0492
14000 53.6215
15000 52.9795
16000 55.2723
17000 57.3132
18000 55.1578
19000 53.8525
20000 53.1907
21000 57.3147
22000 59.1637
23000 58.775
24000 55.7553
25000 57.479
26000 58.185
27000 53.8228
28000 55.0383
29000 56.311
30000 59.6288
};
\addplot [semithick, red]
table {%
1000 -101.876
2000 -44.2992
3000 -27.2957
4000 -12.2798
5000 3.473
6000 12.8887
7000 21.6958
8000 25.4168
9000 36.1323
10000 43.191
11000 44.7032
12000 49.4037
13000 50.3647
14000 58.374
15000 60.2673
16000 57.1103
17000 58.8648
18000 57.0805
19000 58.9053
20000 59.6227
21000 57.9783
22000 56.0683
23000 59.4975
24000 56.3273
25000 56.9055
26000 56.1163
27000 57.6278
28000 60.5065
29000 58.7793
30000 58.1347
};
\end{groupplot}

\end{tikzpicture}


==> experiment_plots/result_unsafe1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{every axis title/.append style={below right,at={(0,0.88), font=\small},draw=black}}
\begin{groupplot}[group style={group size=2 by 4,
vertical sep=0.6cm,horizontal sep=1.2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 1},
x grid style={darkgray176},
title style={above left,at={(1,-0.12)}},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 %ylabel={reward},
 xtick={0,10000,20000,30000},
 xticklabels={$0$,$10k$,$20k$,$30k$},
 scaled x ticks=false,
     height=0.17\textheight, width=0.485\textwidth,
ymin=-120, ymax=90.093218,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,24.5145145145145)
--(axis cs:1000,-9.35686)
--(axis cs:2000,4.0265)
--(axis cs:3000,16.779)
--(axis cs:4000,23.457)
--(axis cs:5000,31.0255)
--(axis cs:6000,44.7885)
--(axis cs:7000,44.936)
--(axis cs:8000,49.7725)
--(axis cs:9000,48.92)
--(axis cs:10000,65.6265)
--(axis cs:11000,61.65)
--(axis cs:12000,57.5975)
--(axis cs:13000,73.9935)
--(axis cs:14000,75.411)
--(axis cs:15000,76.6205)
--(axis cs:16000,70.5975)
--(axis cs:17000,72.977)
--(axis cs:18000,71.862)
--(axis cs:19000,76.3295)
--(axis cs:20000,69.2535)
--(axis cs:21000,73.8115)
--(axis cs:22000,77.709)
--(axis cs:23000,73.208)
--(axis cs:24000,73.309)
--(axis cs:25000,72.02)
--(axis cs:26000,69.4645)
--(axis cs:27000,71.0175)
--(axis cs:28000,72.5)
--(axis cs:29000,73.6355)
--(axis cs:30000,68.6935)
--(axis cs:30000,84.638)
--(axis cs:30000,84.638)
--(axis cs:29000,83.378)
--(axis cs:28000,85.186)
--(axis cs:27000,82.556)
--(axis cs:26000,83.976)
--(axis cs:25000,84.6115)
--(axis cs:24000,85.1575)
--(axis cs:23000,83.855)
--(axis cs:22000,83.0255)
--(axis cs:21000,83.216)
--(axis cs:20000,84.9005)
--(axis cs:19000,85.3575)
--(axis cs:18000,83.9555)
--(axis cs:17000,83.611)
--(axis cs:16000,84.616)
--(axis cs:15000,83.1915)
--(axis cs:14000,82.0605)
--(axis cs:13000,81.7865)
--(axis cs:12000,81.784)
--(axis cs:11000,79.406)
--(axis cs:10000,76.1515)
--(axis cs:9000,73.477)
--(axis cs:8000,72.5525)
--(axis cs:7000,71.5235)
--(axis cs:6000,66.998)
--(axis cs:5000,61.454)
--(axis cs:4000,56.7155)
--(axis cs:3000,46.656)
--(axis cs:2000,47.0295)
--(axis cs:1000,24.5145145145145)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,19.7757757757758)
--(axis cs:1000,-0.264765)
--(axis cs:2000,11.421)
--(axis cs:3000,24.7395)
--(axis cs:4000,37.9625)
--(axis cs:5000,43.5425)
--(axis cs:6000,46.4685)
--(axis cs:7000,48.9305)
--(axis cs:8000,57.919)
--(axis cs:9000,61.614)
--(axis cs:10000,64.047)
--(axis cs:11000,66.154)
--(axis cs:12000,68.5825)
--(axis cs:13000,72.354)
--(axis cs:14000,73.483)
--(axis cs:15000,74.6675)
--(axis cs:16000,74.107)
--(axis cs:17000,74.331)
--(axis cs:18000,73.5345)
--(axis cs:19000,72.713)
--(axis cs:20000,72.8895)
--(axis cs:21000,73.1145)
--(axis cs:22000,73.914)
--(axis cs:23000,72.7485)
--(axis cs:24000,73.5445)
--(axis cs:25000,74.7445)
--(axis cs:26000,72.7665)
--(axis cs:27000,74.8795)
--(axis cs:28000,74.2735)
--(axis cs:29000,73.777)
--(axis cs:30000,75.4575)
--(axis cs:30000,80.768)
--(axis cs:30000,80.768)
--(axis cs:29000,80.458)
--(axis cs:28000,80.8065)
--(axis cs:27000,80.833)
--(axis cs:26000,80.6205)
--(axis cs:25000,80.8745)
--(axis cs:24000,80.8345)
--(axis cs:23000,81.482)
--(axis cs:22000,80.6595)
--(axis cs:21000,79.1115)
--(axis cs:20000,79.895)
--(axis cs:19000,81.6865)
--(axis cs:18000,79.7)
--(axis cs:17000,80.862)
--(axis cs:16000,80.457)
--(axis cs:15000,81.39)
--(axis cs:14000,78.801)
--(axis cs:13000,77.2965)
--(axis cs:12000,76.4585)
--(axis cs:11000,75.1445)
--(axis cs:10000,73.8435)
--(axis cs:9000,71.934)
--(axis cs:8000,71.584)
--(axis cs:7000,68.5905)
--(axis cs:6000,64.1495)
--(axis cs:5000,57.755)
--(axis cs:4000,51.826)
--(axis cs:3000,46.3725)
--(axis cs:2000,41.8995)
--(axis cs:1000,19.7757757757758)
--cycle;

\addplot [semithick, green]
table {%
1000 5.86557
2000 30.3618
3000 34.3417
4000 43.1035
5000 49.6021
6000 57.3223
7000 61.5551
8000 64.4965
9000 68.3211
10000 72.6572
11000 73.5155
12000 75.4086
13000 78.2867
14000 79.3512
15000 80.6657
16000 79.3152
17000 79.2428
18000 80.0625
19000 80.592
20000 80.167
21000 79.822
22000 81.2523
23000 79.4408
24000 80.0772
25000 79.9181
26000 79.7991
27000 78.9137
28000 79.7499
29000 79.3598
30000 80.277
};
\addplot [semithick, red]
table {%
1000 9.55187
2000 29.5957
3000 37.4119
4000 46.7934
5000 51.5536
6000 55.5829
7000 59.8841
8000 64.4619
9000 65.3813
10000 67.3571
11000 70.0026
12000 72.5481
13000 74.736
14000 76.6293
15000 77.066
16000 77.1911
17000 77.3534
18000 76.9963
19000 77.1863
20000 77.0692
21000 77.0434
22000 77.7609
23000 77.5432
24000 77.41
25000 77.406
26000 77.4355
27000 77.7878
28000 77.3676
29000 77.7153
30000 78.1912
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 2},
title style={above left,at={(1,-0.12)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 %ylabel={reward},  
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,  
 height=0.17\textheight, width=0.485\textwidth,
ymin=-120, ymax=90,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-56.7372372372372)
--(axis cs:1000,-71.5906)
--(axis cs:2000,-35.596)
--(axis cs:3000,-30.11)
--(axis cs:4000,-30.6205)
--(axis cs:5000,-17.926)
--(axis cs:6000,-8.0365)
--(axis cs:7000,6.1815)
--(axis cs:8000,11.669)
--(axis cs:9000,22.8685)
--(axis cs:10000,33.7155)
--(axis cs:11000,27.145)
--(axis cs:12000,28.9845)
--(axis cs:13000,33.39)
--(axis cs:14000,43.2025)
--(axis cs:15000,48.836)
--(axis cs:16000,52.5795)
--(axis cs:17000,46.9215)
--(axis cs:18000,49.3005)
--(axis cs:19000,50.598)
--(axis cs:20000,48.0395)
--(axis cs:21000,52.8725)
--(axis cs:22000,49.6515)
--(axis cs:23000,52.325)
--(axis cs:24000,50.8535)
--(axis cs:25000,53.364)
--(axis cs:26000,53.2545)
--(axis cs:27000,55.379)
--(axis cs:28000,53.8985)
--(axis cs:29000,48.755)
--(axis cs:30000,50.635)
--(axis cs:30000,71.726)
--(axis cs:30000,71.726)
--(axis cs:29000,71.7895)
--(axis cs:28000,70.5795)
--(axis cs:27000,71.8505)
--(axis cs:26000,68.1845)
--(axis cs:25000,68.2935)
--(axis cs:24000,71.716)
--(axis cs:23000,70.5385)
--(axis cs:22000,70.0345)
--(axis cs:21000,71.144)
--(axis cs:20000,69.3005)
--(axis cs:19000,71.6235)
--(axis cs:18000,69.55)
--(axis cs:17000,69.912)
--(axis cs:16000,69.8475)
--(axis cs:15000,73.031)
--(axis cs:14000,70.437)
--(axis cs:13000,67.454)
--(axis cs:12000,63.769)
--(axis cs:11000,62.2495)
--(axis cs:10000,59.0785)
--(axis cs:9000,54.7815)
--(axis cs:8000,52.584)
--(axis cs:7000,46.876)
--(axis cs:6000,37.385)
--(axis cs:5000,33.2875)
--(axis cs:4000,26.8285)
--(axis cs:3000,14.766)
--(axis cs:2000,1.458)
--(axis cs:1000,-56.7372372372372)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-58.8373373373373)
--(axis cs:1000,-67.6737)
--(axis cs:2000,-47.803)
--(axis cs:3000,-38.444)
--(axis cs:4000,-27.919)
--(axis cs:5000,-16.7325)
--(axis cs:6000,-6.4615)
--(axis cs:7000,3.867)
--(axis cs:8000,12.3755)
--(axis cs:9000,17.0075)
--(axis cs:10000,26.5915)
--(axis cs:11000,33.2945)
--(axis cs:12000,38.134)
--(axis cs:13000,40.516)
--(axis cs:14000,47.3885)
--(axis cs:15000,48.4305)
--(axis cs:16000,47.049)
--(axis cs:17000,47.25)
--(axis cs:18000,46.577)
--(axis cs:19000,46.245)
--(axis cs:20000,48.878)
--(axis cs:21000,46.486)
--(axis cs:22000,47.8225)
--(axis cs:23000,49.959)
--(axis cs:24000,46.559)
--(axis cs:25000,49.3305)
--(axis cs:26000,49.1865)
--(axis cs:27000,46.235)
--(axis cs:28000,49.223)
--(axis cs:29000,46.365)
--(axis cs:30000,49.826)
--(axis cs:30000,57.247)
--(axis cs:30000,57.247)
--(axis cs:29000,57.4425)
--(axis cs:28000,59.32)
--(axis cs:27000,59.368)
--(axis cs:26000,56.106)
--(axis cs:25000,58.9335)
--(axis cs:24000,58.148)
--(axis cs:23000,58.036)
--(axis cs:22000,58.541)
--(axis cs:21000,58.2155)
--(axis cs:20000,58.0185)
--(axis cs:19000,59.3545)
--(axis cs:18000,57.295)
--(axis cs:17000,58.805)
--(axis cs:16000,56.497)
--(axis cs:15000,55.2505)
--(axis cs:14000,56.635)
--(axis cs:13000,51.0015)
--(axis cs:12000,46.766)
--(axis cs:11000,42.683)
--(axis cs:10000,36.4575)
--(axis cs:9000,32.373)
--(axis cs:8000,24.592)
--(axis cs:7000,17.5525)
--(axis cs:6000,6.85)
--(axis cs:5000,-0.174)
--(axis cs:4000,-14.821)
--(axis cs:3000,-20.376)
--(axis cs:2000,-33.6845)
--(axis cs:1000,-58.8373373373373)
--cycle;

\addplot [semithick, green]
table {%
1000 -63.5434
2000 -18.3173
3000 -8.48396
4000 0.077
5000 10.3747
6000 17.9434
7000 23.8302
8000 31.5937
9000 42.6489
10000 47.3509
11000 46.685
12000 51.3599
13000 55.6766
14000 59.2812
15000 62.3122
16000 60.5495
17000 59.0025
18000 60.995
19000 60.7801
20000 61.2655
21000 60.812
22000 61.3339
23000 61.4578
24000 61.073
25000 61.2897
26000 61.108
27000 62.1567
28000 62.4261
29000 62.1542
30000 62.0309
};
\addplot [semithick, red]
table {%
1000 -64.2953
2000 -43.0312
3000 -30.7583
4000 -20.5249
5000 -8.1269
6000 0.70438
7000 11.2042
8000 16.9028
9000 24.945
10000 31.2674
11000 37.1107
12000 42.0092
13000 47.0679
14000 51.6742
15000 52.5964
16000 51.5958
17000 53.292
18000 52.7973
19000 52.4877
20000 53.7954
21000 52.7398
22000 52.8125
23000 53.5574
24000 53.0259
25000 54.1165
26000 52.6728
27000 52.5793
28000 53.4616
29000 53.058
30000 53.5028
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 3},
title style={above left,at={(1,-0.12)j}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 %ylabel={reward},  
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,  
 height=0.17\textheight, width=0.485\textwidth,
ymin=-120, ymax=90,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-46.47997997998)
--(axis cs:1000,-60.1997)
--(axis cs:2000,-36.387)
--(axis cs:3000,-22.806)
--(axis cs:4000,-20.5875)
--(axis cs:5000,-9.5645)
--(axis cs:6000,2.4525)
--(axis cs:7000,20.992)
--(axis cs:8000,17.2445)
--(axis cs:9000,24.594)
--(axis cs:10000,39.8545)
--(axis cs:11000,37.3135)
--(axis cs:12000,44.0385)
--(axis cs:13000,46.301)
--(axis cs:14000,55.254)
--(axis cs:15000,56.1605)
--(axis cs:16000,49.929)
--(axis cs:17000,56.2835)
--(axis cs:18000,46.972)
--(axis cs:19000,53.707)
--(axis cs:20000,57.3655)
--(axis cs:21000,50.3075)
--(axis cs:22000,51.6335)
--(axis cs:23000,52.0385)
--(axis cs:24000,56.776)
--(axis cs:25000,55.5655)
--(axis cs:26000,54.1255)
--(axis cs:27000,53.3925)
--(axis cs:28000,55.859)
--(axis cs:29000,54.7135)
--(axis cs:30000,57.7815)
--(axis cs:30000,74.054)
--(axis cs:30000,74.054)
--(axis cs:29000,72.0355)
--(axis cs:28000,73.8465)
--(axis cs:27000,75.6575)
--(axis cs:26000,74.436)
--(axis cs:25000,72.016)
--(axis cs:24000,72.123)
--(axis cs:23000,74.858)
--(axis cs:22000,72.443)
--(axis cs:21000,72.5125)
--(axis cs:20000,71.909)
--(axis cs:19000,71.4815)
--(axis cs:18000,75.5155)
--(axis cs:17000,74.2595)
--(axis cs:16000,73.6345)
--(axis cs:15000,71.8635)
--(axis cs:14000,74.0385)
--(axis cs:13000,69.1905)
--(axis cs:12000,65.681)
--(axis cs:11000,66.691)
--(axis cs:10000,65.5215)
--(axis cs:9000,58.7565)
--(axis cs:8000,51.6445)
--(axis cs:7000,51.8185)
--(axis cs:6000,43.9355)
--(axis cs:5000,35.6215)
--(axis cs:4000,25.1905)
--(axis cs:3000,16.551)
--(axis cs:2000,15.6065)
--(axis cs:1000,-46.47997997998)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-46.8913913913914)
--(axis cs:1000,-62.1321)
--(axis cs:2000,-38.808)
--(axis cs:3000,-22.477)
--(axis cs:4000,-15.8035)
--(axis cs:5000,-0.242)
--(axis cs:6000,6.959)
--(axis cs:7000,14.9055)
--(axis cs:8000,19.248)
--(axis cs:9000,27.614)
--(axis cs:10000,32.066)
--(axis cs:11000,37.4365)
--(axis cs:12000,44.4015)
--(axis cs:13000,47.6235)
--(axis cs:14000,52.417)
--(axis cs:15000,52.3065)
--(axis cs:16000,52.954)
--(axis cs:17000,53.3305)
--(axis cs:18000,55.5395)
--(axis cs:19000,54.0835)
--(axis cs:20000,52.0355)
--(axis cs:21000,54.239)
--(axis cs:22000,54.0895)
--(axis cs:23000,54.1895)
--(axis cs:24000,55.249)
--(axis cs:25000,54.1835)
--(axis cs:26000,54.4445)
--(axis cs:27000,53.5715)
--(axis cs:28000,54.005)
--(axis cs:29000,55.1815)
--(axis cs:30000,52.8335)
--(axis cs:30000,63.55)
--(axis cs:30000,63.55)
--(axis cs:29000,64.526)
--(axis cs:28000,64.1755)
--(axis cs:27000,62.8755)
--(axis cs:26000,62.9015)
--(axis cs:25000,63.144)
--(axis cs:24000,63.325)
--(axis cs:23000,62.524)
--(axis cs:22000,62.302)
--(axis cs:21000,63.846)
--(axis cs:20000,63.247)
--(axis cs:19000,63.8865)
--(axis cs:18000,65.1285)
--(axis cs:17000,62.4205)
--(axis cs:16000,61.193)
--(axis cs:15000,62.338)
--(axis cs:14000,60.6795)
--(axis cs:13000,58.576)
--(axis cs:12000,52.4375)
--(axis cs:11000,51.3435)
--(axis cs:10000,45.1735)
--(axis cs:9000,39.9665)
--(axis cs:8000,34.599)
--(axis cs:7000,28.944)
--(axis cs:6000,21.229)
--(axis cs:5000,12.1835)
--(axis cs:4000,1.337)
--(axis cs:3000,-8.736)
--(axis cs:2000,-21.5655)
--(axis cs:1000,-46.8913913913914)
--cycle;

\addplot [semithick, green]
table {%
1000 -54.6963
2000 -14.6412
3000 -3.18686
4000 3.06068
5000 13.6374
6000 23.2124
7000 35.6294
8000 41.3945
9000 45.9033
10000 52.2282
11000 54.7752
12000 55.8439
13000 59.3947
14000 64.2078
15000 65.2477
16000 65.714
17000 66.0674
18000 63.7081
19000 64.4039
20000 65.1621
21000 64.5776
22000 64.9094
23000 65.1776
24000 64.5671
25000 64.966
26000 66.8795
27000 65.8717
28000 67.0199
29000 66.1708
30000 65.6511
};
\addplot [semithick, red]
table {%
1000 -54.5264
2000 -29.7766
3000 -16.9589
4000 -6.43246
5000 5.01408
6000 12.8924
7000 20.3235
8000 27.551
9000 33.9689
10000 39.7625
11000 44.5623
12000 48.8107
13000 52.5822
14000 56.5829
15000 57.9323
16000 57.6924
17000 57.6485
18000 58.75
19000 58.6469
20000 58.7012
21000 57.7602
22000 57.8327
23000 58.9644
24000 59.0824
25000 58.4797
26000 58.314
27000 57.3125
28000 59.5759
29000 59.1697
30000 58.6755
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 4},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 %ylabel={reward},  
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,  
 height=0.17\textheight, width=0.485\textwidth,
ymin=-120, ymax=94.059425,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-101.637137137137)
--(axis cs:1000,-102.767)
--(axis cs:2000,-105.569)
--(axis cs:3000,-108.148)
--(axis cs:4000,-108.224)
--(axis cs:5000,-109.061)
--(axis cs:6000,-108.261)
--(axis cs:7000,-108.119)
--(axis cs:8000,-106.463)
--(axis cs:9000,-106.391)
--(axis cs:10000,-100.802)
--(axis cs:11000,-109.13)
--(axis cs:12000,-109.534)
--(axis cs:13000,-98.4225)
--(axis cs:14000,-99.293)
--(axis cs:15000,-98.3925)
--(axis cs:16000,-96.8425)
--(axis cs:17000,-97.7975)
--(axis cs:18000,-99.0045)
--(axis cs:19000,28.2925)
--(axis cs:20000,45.1035)
--(axis cs:21000,42.5555)
--(axis cs:22000,50.381)
--(axis cs:23000,47.5715)
--(axis cs:24000,42.7125)
--(axis cs:25000,50.147)
--(axis cs:26000,47.2565)
--(axis cs:27000,44.042)
--(axis cs:28000,47.2)
--(axis cs:29000,44.328)
--(axis cs:30000,45.462)
--(axis cs:30000,82.702)
--(axis cs:30000,82.702)
--(axis cs:29000,81.063)
--(axis cs:28000,80.93)
--(axis cs:27000,78.413)
--(axis cs:26000,80.816)
--(axis cs:25000,84.3645)
--(axis cs:24000,79.137)
--(axis cs:23000,80.32)
--(axis cs:22000,80.585)
--(axis cs:21000,80.103)
--(axis cs:20000,80.0205)
--(axis cs:19000,79.1475)
--(axis cs:18000,78.499)
--(axis cs:17000,79.8705)
--(axis cs:16000,79.586)
--(axis cs:15000,79.1125)
--(axis cs:14000,75.2145)
--(axis cs:13000,70.7025)
--(axis cs:12000,65.8355)
--(axis cs:11000,63.1675)
--(axis cs:10000,59.8045)
--(axis cs:9000,55.9745)
--(axis cs:8000,44.747)
--(axis cs:7000,22.507)
--(axis cs:6000,-83.8695)
--(axis cs:5000,-90.8365)
--(axis cs:4000,-94.179)
--(axis cs:3000,-95.834)
--(axis cs:2000,-92.749)
--(axis cs:1000,-101.637137137137)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-101.810810810811)
--(axis cs:1000,-102.715)
--(axis cs:2000,-101.493)
--(axis cs:3000,-101.026)
--(axis cs:4000,-101.044)
--(axis cs:5000,-100.988)
--(axis cs:6000,-101.413)
--(axis cs:7000,-101.128)
--(axis cs:8000,-101.957)
--(axis cs:9000,-103.177)
--(axis cs:10000,-103.303)
--(axis cs:11000,-104.025)
--(axis cs:12000,-104.97)
--(axis cs:13000,-104.938)
--(axis cs:14000,-104.035)
--(axis cs:15000,-102.306)
--(axis cs:16000,42.8565)
--(axis cs:17000,39.137)
--(axis cs:18000,42.871)
--(axis cs:19000,38.352)
--(axis cs:20000,44.3285)
--(axis cs:21000,40.198)
--(axis cs:22000,43.471)
--(axis cs:23000,38.049)
--(axis cs:24000,44.2655)
--(axis cs:25000,42.4015)
--(axis cs:26000,42.419)
--(axis cs:27000,42.461)
--(axis cs:28000,41.773)
--(axis cs:29000,43.283)
--(axis cs:30000,43.277)
--(axis cs:30000,56.6435)
--(axis cs:30000,56.6435)
--(axis cs:29000,51.942)
--(axis cs:28000,55.678)
--(axis cs:27000,52.9695)
--(axis cs:26000,54.4705)
--(axis cs:25000,54.4175)
--(axis cs:24000,55.4785)
--(axis cs:23000,54.6485)
--(axis cs:22000,53.2765)
--(axis cs:21000,52.6195)
--(axis cs:20000,57.514)
--(axis cs:19000,53.6555)
--(axis cs:18000,54.811)
--(axis cs:17000,54.593)
--(axis cs:16000,55.926)
--(axis cs:15000,57.4075)
--(axis cs:14000,49.8485)
--(axis cs:13000,-47.139)
--(axis cs:12000,-100.3285)
--(axis cs:11000,-101.192)
--(axis cs:10000,-101.9835)
--(axis cs:9000,-101.1425)
--(axis cs:8000,-100.552)
--(axis cs:7000,-100.427)
--(axis cs:6000,-99.928)
--(axis cs:5000,-99.6975)
--(axis cs:4000,-99.8185)
--(axis cs:3000,-99.7865)
--(axis cs:2000,-100.518)
--(axis cs:1000,-101.810810810811)
--cycle;

\addplot [semithick, green]
table {%
1000 -102.331
2000 -100.438
3000 -101.672
4000 -102.431
5000 -102.522
6000 -102.402
7000 -90.7675
8000 -63.9119
9000 -29.35
10000 5.25356
11000 28.9009
12000 33.7912
13000 48.4661
14000 54.7374
15000 59.9416
16000 54.7485
17000 53.7316
18000 55.5134
19000 66.7918
20000 67.3479
21000 67.351
22000 66.9193
23000 67.1607
24000 68.0903
25000 70.3854
26000 70.5109
27000 68.4038
28000 67.7911
29000 66.9893
30000 66.1974
};
\addplot [semithick, red]
table {%
1000 -102.21
2000 -100.877
3000 -100.525
4000 -100.365
5000 -100.365
6000 -100.497
7000 -100.767
8000 -101.188
9000 -101.957
10000 -102.604
11000 -103.256
12000 -103.477
13000 -99.7879
14000 -35.619
15000 41.7746
16000 48.6233
17000 48.7453
18000 49.1448
19000 47.8143
20000 48.205
21000 47.5053
22000 48.1781
23000 47.5496
24000 48.5338
25000 49.2024
26000 48.6037
27000 47.7699
28000 47.6005
29000 47.8881
30000 49.1905
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 5},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 %ylabel={reward},  
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,  
 height=0.17\textheight, width=0.485\textwidth,
ymin=-120, ymax=90,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-101.608608608609)
--(axis cs:1000,-102.687)
--(axis cs:2000,-104.684)
--(axis cs:3000,-106.418)
--(axis cs:4000,-108.699)
--(axis cs:5000,-110.416)
--(axis cs:6000,-109.939)
--(axis cs:7000,-108.794)
--(axis cs:8000,-109.444)
--(axis cs:9000,-108.256)
--(axis cs:10000,-107.046)
--(axis cs:11000,-107.847)
--(axis cs:12000,-108.841)
--(axis cs:13000,-104.502)
--(axis cs:14000,-104.159)
--(axis cs:15000,-104.865)
--(axis cs:16000,-104.612)
--(axis cs:17000,-105.55)
--(axis cs:18000,-104.969)
--(axis cs:19000,-106.028)
--(axis cs:20000,31.5945)
--(axis cs:21000,26.98)
--(axis cs:22000,26.9685)
--(axis cs:23000,29.2295)
--(axis cs:24000,28.923)
--(axis cs:25000,35.525)
--(axis cs:26000,45.28)
--(axis cs:27000,35.253)
--(axis cs:28000,44.7005)
--(axis cs:29000,43.546)
--(axis cs:30000,47.3325)
--(axis cs:30000,76.434)
--(axis cs:30000,76.434)
--(axis cs:29000,79.4845)
--(axis cs:28000,76.4535)
--(axis cs:27000,75.868)
--(axis cs:26000,76.718)
--(axis cs:25000,76.837)
--(axis cs:24000,76.5115)
--(axis cs:23000,77.756)
--(axis cs:22000,78.717)
--(axis cs:21000,77.1235)
--(axis cs:20000,77.0075)
--(axis cs:19000,74.678)
--(axis cs:18000,78.496)
--(axis cs:17000,77.4725)
--(axis cs:16000,74.142)
--(axis cs:15000,75.0555)
--(axis cs:14000,74.974)
--(axis cs:13000,71.4135)
--(axis cs:12000,68.8655)
--(axis cs:11000,59.0785)
--(axis cs:10000,55.093)
--(axis cs:9000,48.031)
--(axis cs:8000,45.055)
--(axis cs:7000,-42.901)
--(axis cs:6000,-88.5255)
--(axis cs:5000,-93.326)
--(axis cs:4000,-90.835)
--(axis cs:3000,-94.5685)
--(axis cs:2000,-94.863)
--(axis cs:1000,-101.608608608609)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-101.882382382382)
--(axis cs:1000,-102.782)
--(axis cs:2000,-101.475)
--(axis cs:3000,-101.171)
--(axis cs:4000,-101.352)
--(axis cs:5000,-101.038)
--(axis cs:6000,-101.454)
--(axis cs:7000,-101.465)
--(axis cs:8000,-102.404)
--(axis cs:9000,-102.434)
--(axis cs:10000,-103.647)
--(axis cs:11000,-104.733)
--(axis cs:12000,-104.666)
--(axis cs:13000,-105.427)
--(axis cs:14000,-105.668)
--(axis cs:15000,-104.106)
--(axis cs:16000,-10.023)
--(axis cs:17000,41.194)
--(axis cs:18000,40.7975)
--(axis cs:19000,43.2795)
--(axis cs:20000,39.7055)
--(axis cs:21000,41.4245)
--(axis cs:22000,39.2915)
--(axis cs:23000,41.375)
--(axis cs:24000,40.74)
--(axis cs:25000,39.345)
--(axis cs:26000,37.391)
--(axis cs:27000,39.766)
--(axis cs:28000,43.1545)
--(axis cs:29000,43.294)
--(axis cs:30000,39.05)
--(axis cs:30000,54.377)
--(axis cs:30000,54.377)
--(axis cs:29000,53.31)
--(axis cs:28000,52.7615)
--(axis cs:27000,53.9395)
--(axis cs:26000,52.687)
--(axis cs:25000,54.1925)
--(axis cs:24000,55.215)
--(axis cs:23000,52.983)
--(axis cs:22000,55.996)
--(axis cs:21000,52.388)
--(axis cs:20000,52.45)
--(axis cs:19000,50.85)
--(axis cs:18000,51.795)
--(axis cs:17000,51.9695)
--(axis cs:16000,55.8415)
--(axis cs:15000,51.2705)
--(axis cs:14000,-4.5095)
--(axis cs:13000,-101.9535)
--(axis cs:12000,-102.963)
--(axis cs:11000,-102.306)
--(axis cs:10000,-101.894)
--(axis cs:9000,-101.102)
--(axis cs:8000,-100.7105)
--(axis cs:7000,-100.257)
--(axis cs:6000,-99.703)
--(axis cs:5000,-99.573)
--(axis cs:4000,-100.0955)
--(axis cs:3000,-100.024)
--(axis cs:2000,-100.3545)
--(axis cs:1000,-101.882382382382)
--cycle;

\addplot [semithick, green]
table {%
1000 -102.246
2000 -100.513
3000 -100.981
4000 -101.436
5000 -103.946
6000 -102.687
7000 -97.2645
8000 -70.8426
9000 -46.9105
10000 -26.0066
11000 4.86598
12000 31.5067
13000 47.9285
14000 52.9044
15000 53.3601
16000 56.5354
17000 56.9526
18000 55.2367
19000 54.9938
20000 60.9396
21000 58.2128
22000 58.8319
23000 61.5278
24000 63.3437
25000 62.3067
26000 64.2995
27000 61.3769
28000 63.0969
29000 65.0633
30000 64.823
};
\addplot [semithick, red]
table {%
1000 -102.212
2000 -100.995
3000 -100.568
4000 -100.553
5000 -100.305
6000 -100.437
7000 -100.921
8000 -101.422
9000 -101.808
10000 -102.749
11000 -103.369
12000 -103.996
13000 -103.729
14000 -88.6663
15000 -7.70144
16000 44.6006
17000 47.2668
18000 46.4144
19000 47.2817
20000 46.3812
21000 47.1191
22000 46.7345
23000 46.4866
24000 46.8713
25000 47.1006
26000 45.8754
27000 47.1305
28000 47.0554
29000 47.6443
30000 46.2496
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 6},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 %ylabel={reward},  
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,  
 height=0.17\textheight, width=0.485\textwidth,
ymin=-120.84025, ymax=90,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-102.692192192192)
--(axis cs:1000,-103.813)
--(axis cs:2000,-106.126)
--(axis cs:3000,-107.088)
--(axis cs:4000,-108.299)
--(axis cs:5000,-109.623)
--(axis cs:6000,-108.895)
--(axis cs:7000,-109.522)
--(axis cs:8000,-109.722)
--(axis cs:9000,-108.04)
--(axis cs:10000,-108.314)
--(axis cs:11000,-103.721)
--(axis cs:12000,-111.293)
--(axis cs:13000,-105.321)
--(axis cs:14000,25.3835)
--(axis cs:15000,-22.991)
--(axis cs:16000,-19.566)
--(axis cs:17000,44.453)
--(axis cs:18000,-21.248)
--(axis cs:19000,-18.1405)
--(axis cs:20000,40.009)
--(axis cs:21000,51.971)
--(axis cs:22000,38.6205)
--(axis cs:23000,38.3705)
--(axis cs:24000,-19.0375)
--(axis cs:25000,-21.256)
--(axis cs:26000,-10.8495)
--(axis cs:27000,-19.584)
--(axis cs:28000,-13.685)
--(axis cs:29000,-21.0815)
--(axis cs:30000,-16.158)
--(axis cs:30000,79.652)
--(axis cs:30000,79.652)
--(axis cs:29000,76.886)
--(axis cs:28000,79.0975)
--(axis cs:27000,77.1055)
--(axis cs:26000,77.9455)
--(axis cs:25000,79.4545)
--(axis cs:24000,78.889)
--(axis cs:23000,76.416)
--(axis cs:22000,76.0465)
--(axis cs:21000,77.967)
--(axis cs:20000,77.278)
--(axis cs:19000,73.6345)
--(axis cs:18000,75.023)
--(axis cs:17000,73.682)
--(axis cs:16000,74.757)
--(axis cs:15000,75.881)
--(axis cs:14000,74.0015)
--(axis cs:13000,69.519)
--(axis cs:12000,69.411)
--(axis cs:11000,60.503)
--(axis cs:10000,51.0735)
--(axis cs:9000,40.1045)
--(axis cs:8000,28.24)
--(axis cs:7000,-17.5215)
--(axis cs:6000,-93.209)
--(axis cs:5000,-95.4285)
--(axis cs:4000,-93.184)
--(axis cs:3000,-95.045)
--(axis cs:2000,-96.1475)
--(axis cs:1000,-102.692192192192)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-102.743243243243)
--(axis cs:1000,-103.895)
--(axis cs:2000,-102.15)
--(axis cs:3000,-101.848)
--(axis cs:4000,-101.77)
--(axis cs:5000,-101.623)
--(axis cs:6000,-101.708)
--(axis cs:7000,-102.121)
--(axis cs:8000,-103.093)
--(axis cs:9000,-103.516)
--(axis cs:10000,-104.121)
--(axis cs:11000,-104.98)
--(axis cs:12000,-105.503)
--(axis cs:13000,-106.21)
--(axis cs:14000,-106.162)
--(axis cs:15000,-103.721)
--(axis cs:16000,-3.9885)
--(axis cs:17000,39.93)
--(axis cs:18000,38.724)
--(axis cs:19000,42.3235)
--(axis cs:20000,40.145)
--(axis cs:21000,40.6785)
--(axis cs:22000,38.9255)
--(axis cs:23000,34.87)
--(axis cs:24000,43.0745)
--(axis cs:25000,42.467)
--(axis cs:26000,38.974)
--(axis cs:27000,41.2395)
--(axis cs:28000,37.282)
--(axis cs:29000,39.4)
--(axis cs:30000,40.413)
--(axis cs:30000,52.0645)
--(axis cs:30000,52.0645)
--(axis cs:29000,53.1895)
--(axis cs:28000,52.75)
--(axis cs:27000,53.9795)
--(axis cs:26000,50.6485)
--(axis cs:25000,50.6)
--(axis cs:24000,55.435)
--(axis cs:23000,51.4585)
--(axis cs:22000,53.658)
--(axis cs:21000,52.685)
--(axis cs:20000,53.601)
--(axis cs:19000,53.9865)
--(axis cs:18000,55.6165)
--(axis cs:17000,53.815)
--(axis cs:16000,53.8365)
--(axis cs:15000,53.579)
--(axis cs:14000,13.657)
--(axis cs:13000,-100.978)
--(axis cs:12000,-103.0815)
--(axis cs:11000,-102.9475)
--(axis cs:10000,-102.4895)
--(axis cs:9000,-101.467)
--(axis cs:8000,-101.1715)
--(axis cs:7000,-100.7765)
--(axis cs:6000,-100.403)
--(axis cs:5000,-100.346)
--(axis cs:4000,-100.4005)
--(axis cs:3000,-100.4445)
--(axis cs:2000,-101.0295)
--(axis cs:1000,-102.743243243243)
--cycle;

\addplot [semithick, green]
table {%
1000 -103.354
2000 -100.798
3000 -100.094
4000 -101.094
5000 -103.716
6000 -104.354
7000 -96.2997
8000 -89.7989
9000 -64.8945
10000 -17.4922
11000 8.80634
12000 20.547
13000 32.68
14000 57.2902
15000 57.7535
16000 57.1423
17000 61.3431
18000 52.6334
19000 57.4277
20000 60.6701
21000 62.5653
22000 60.4996
23000 63.2907
24000 59.9029
25000 59.9688
26000 55.4527
27000 58.6493
28000 62.9048
29000 64.4721
30000 62.9339
};
\addplot [semithick, red]
table {%
1000 -103.388
2000 -101.701
3000 -101.309
4000 -101.023
5000 -101.073
6000 -101.107
7000 -101.465
8000 -101.987
9000 -102.644
10000 -103.232
11000 -104.115
12000 -104.391
13000 -104.193
14000 -91.5045
15000 5.22206
16000 43.6951
17000 46.7159
18000 47.1524
19000 47.6922
20000 46.5534
21000 46.7844
22000 46.1726
23000 45.3752
24000 47.8198
25000 46.8657
26000 45.8164
27000 47.2722
28000 46.8508
29000 46.7608
30000 46.3111
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 7},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 %ylabel={reward},  
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,  
 height=0.17\textheight, width=0.485\textwidth,
ymin=-122.206375, ymax=90,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-101.783283283283)
--(axis cs:1000,-102.704)
--(axis cs:2000,-104.758)
--(axis cs:3000,-107.787)
--(axis cs:4000,-108.125)
--(axis cs:5000,-107.537)
--(axis cs:6000,-110.315)
--(axis cs:7000,-110.219)
--(axis cs:8000,-109.721)
--(axis cs:9000,-111.621)
--(axis cs:10000,-110.538)
--(axis cs:11000,-111.195)
--(axis cs:12000,-110.785)
--(axis cs:13000,-110.561)
--(axis cs:14000,-111.481)
--(axis cs:15000,-113.053)
--(axis cs:16000,-112.198)
--(axis cs:17000,-111.213)
--(axis cs:18000,-110.034)
--(axis cs:19000,-112.061)
--(axis cs:20000,-110.484)
--(axis cs:21000,-111.166)
--(axis cs:22000,-110.009)
--(axis cs:23000,-108.547)
--(axis cs:24000,-108.159)
--(axis cs:25000,-107.166)
--(axis cs:26000,-107.739)
--(axis cs:27000,-106.602)
--(axis cs:28000,-107.635)
--(axis cs:29000,-106.058)
--(axis cs:30000,-107.51)
--(axis cs:30000,66.915)
--(axis cs:30000,66.915)
--(axis cs:29000,65.37)
--(axis cs:28000,66.568)
--(axis cs:27000,69.0165)
--(axis cs:26000,66.452)
--(axis cs:25000,69.45)
--(axis cs:24000,64.4435)
--(axis cs:23000,65.233)
--(axis cs:22000,65.5515)
--(axis cs:21000,65.7585)
--(axis cs:20000,68.783)
--(axis cs:19000,65.048)
--(axis cs:18000,65.9015)
--(axis cs:17000,67.9355)
--(axis cs:16000,70.0145)
--(axis cs:15000,59.9275)
--(axis cs:14000,56.6785)
--(axis cs:13000,56.046)
--(axis cs:12000,41.1655)
--(axis cs:11000,-74.8955)
--(axis cs:10000,-94.793)
--(axis cs:9000,-98.672)
--(axis cs:8000,-95.849)
--(axis cs:7000,-99.08)
--(axis cs:6000,-96.2205)
--(axis cs:5000,-94.5345)
--(axis cs:4000,-94.558)
--(axis cs:3000,-94.599)
--(axis cs:2000,-98.069)
--(axis cs:1000,-101.783283283283)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-101.918418418418)
--(axis cs:1000,-102.714)
--(axis cs:2000,-101.445)
--(axis cs:3000,-101.305)
--(axis cs:4000,-101.055)
--(axis cs:5000,-100.951)
--(axis cs:6000,-101.032)
--(axis cs:7000,-101.504)
--(axis cs:8000,-101.913)
--(axis cs:9000,-102.305)
--(axis cs:10000,-103.556)
--(axis cs:11000,-104.85)
--(axis cs:12000,-105.835)
--(axis cs:13000,-106.592)
--(axis cs:14000,-106.975)
--(axis cs:15000,-107.056)
--(axis cs:16000,-107.838)
--(axis cs:17000,-107.736)
--(axis cs:18000,-108.561)
--(axis cs:19000,-108.365)
--(axis cs:20000,-107.611)
--(axis cs:21000,-108.084)
--(axis cs:22000,-108.107)
--(axis cs:23000,-107.827)
--(axis cs:24000,-108.054)
--(axis cs:25000,-107.886)
--(axis cs:26000,-108.49)
--(axis cs:27000,-108.127)
--(axis cs:28000,-108.022)
--(axis cs:29000,-108.138)
--(axis cs:30000,-107.763)
--(axis cs:30000,29.9025)
--(axis cs:30000,29.9025)
--(axis cs:29000,28.031)
--(axis cs:28000,30.0815)
--(axis cs:27000,32.5455)
--(axis cs:26000,25.5125)
--(axis cs:25000,30.7825)
--(axis cs:24000,27.373)
--(axis cs:23000,34.5885)
--(axis cs:22000,26.903)
--(axis cs:21000,-21.3425)
--(axis cs:20000,-105.365)
--(axis cs:19000,-105.537)
--(axis cs:18000,-105.4275)
--(axis cs:17000,-104.0325)
--(axis cs:16000,-104.066)
--(axis cs:15000,-104.711)
--(axis cs:14000,-103.4245)
--(axis cs:13000,-104.582)
--(axis cs:12000,-103.448)
--(axis cs:11000,-102.0505)
--(axis cs:10000,-101.946)
--(axis cs:9000,-101.188)
--(axis cs:8000,-100.663)
--(axis cs:7000,-99.7465)
--(axis cs:6000,-100.0115)
--(axis cs:5000,-99.2465)
--(axis cs:4000,-99.8965)
--(axis cs:3000,-99.897)
--(axis cs:2000,-100.27)
--(axis cs:1000,-101.918418418418)
--cycle;

\addplot [semithick, green]
table {%
1000 -85.9056
2000 -85.3116
3000 -84.5054
4000 -85.5028
5000 -85.5898
6000 -86.8812
7000 -88.0938
8000 -87.5863
9000 -88.8625
10000 -89.4008
11000 -86.6477
12000 -63.3395
13000 -48.8175
14000 -30.5699
15000 -25.4874
16000 -19.6295
17000 -7.36352
18000 -3.94822
19000 -1.03742
20000 7.35062
21000 8.04136
22000 7.71688
23000 8.5596
24000 16.771
25000 18.2263
26000 19.4372
27000 17.7206
28000 17.9071
29000 15.8345
30000 17.3709
};
\addplot [semithick, red]
table {%
1000 -102.279
2000 -100.935
3000 -100.54
4000 -100.417
5000 -100.298
6000 -100.486
7000 -100.867
8000 -101.231
9000 -101.803
10000 -102.696
11000 -103.61
12000 -104.554
13000 -105.587
14000 -105.698
15000 -106.032
16000 -106.235
17000 -106.404
18000 -106.676
19000 -106.964
20000 -106.528
21000 -102.973
22000 -101.351
23000 -100.915
24000 -101.028
25000 -97.3106
26000 -94.4545
27000 -89.7258
28000 -89.9801
29000 -90.366
30000 -79.7619
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 8},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 %ylabel={reward},  
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,  
 height=0.17\textheight, width=0.485\textwidth,
ymin=-124.77605, ymax=90,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-101.767767767768)
--(axis cs:1000,-103.039)
--(axis cs:2000,-107.087)
--(axis cs:3000,-108.751)
--(axis cs:4000,-108.075)
--(axis cs:5000,-108.168)
--(axis cs:6000,-109.576)
--(axis cs:7000,-110.594)
--(axis cs:8000,-111.267)
--(axis cs:9000,-110.48)
--(axis cs:10000,-112.326)
--(axis cs:11000,-111.049)
--(axis cs:12000,-113.039)
--(axis cs:13000,-115.546)
--(axis cs:14000,-115.695)
--(axis cs:15000,-114.721)
--(axis cs:16000,-112.924)
--(axis cs:17000,-111.833)
--(axis cs:18000,-112.111)
--(axis cs:19000,-110.507)
--(axis cs:20000,-107.951)
--(axis cs:21000,-107.27)
--(axis cs:22000,-107.318)
--(axis cs:23000,-106.394)
--(axis cs:24000,-97.643)
--(axis cs:25000,-97.227)
--(axis cs:26000,-97.478)
--(axis cs:27000,-98.325)
--(axis cs:28000,-97.0245)
--(axis cs:29000,-96.295)
--(axis cs:30000,-97.257)
--(axis cs:30000,63.811)
--(axis cs:30000,63.811)
--(axis cs:29000,60.611)
--(axis cs:28000,63.256)
--(axis cs:27000,65.926)
--(axis cs:26000,57.8685)
--(axis cs:25000,56.881)
--(axis cs:24000,62.9665)
--(axis cs:23000,59.831)
--(axis cs:22000,61.6275)
--(axis cs:21000,62.4245)
--(axis cs:20000,62.8885)
--(axis cs:19000,58.7295)
--(axis cs:18000,56.3265)
--(axis cs:17000,54.1485)
--(axis cs:16000,53.769)
--(axis cs:15000,57.3085)
--(axis cs:14000,43.857)
--(axis cs:13000,24.42)
--(axis cs:12000,14.1265)
--(axis cs:11000,-96.397)
--(axis cs:10000,-96.081)
--(axis cs:9000,-94.8545)
--(axis cs:8000,-94.931)
--(axis cs:7000,-94.3485)
--(axis cs:6000,-94.518)
--(axis cs:5000,-93.5865)
--(axis cs:4000,-96.362)
--(axis cs:3000,-95.5115)
--(axis cs:2000,-94.9465)
--(axis cs:1000,-101.767767767768)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-101.927427427427)
--(axis cs:1000,-102.677)
--(axis cs:2000,-101.281)
--(axis cs:3000,-101.112)
--(axis cs:4000,-101.166)
--(axis cs:5000,-100.951)
--(axis cs:6000,-101.46)
--(axis cs:7000,-101.615)
--(axis cs:8000,-101.734)
--(axis cs:9000,-102.894)
--(axis cs:10000,-103.622)
--(axis cs:11000,-104.621)
--(axis cs:12000,-105.276)
--(axis cs:13000,-107.114)
--(axis cs:14000,-107.654)
--(axis cs:15000,-107.779)
--(axis cs:16000,-107.559)
--(axis cs:17000,-108.188)
--(axis cs:18000,-107.697)
--(axis cs:19000,-107.465)
--(axis cs:20000,-107.884)
--(axis cs:21000,-107.948)
--(axis cs:22000,-108.526)
--(axis cs:23000,-108.089)
--(axis cs:24000,-107.803)
--(axis cs:25000,-108.187)
--(axis cs:26000,-108.025)
--(axis cs:27000,-108.058)
--(axis cs:28000,-107.993)
--(axis cs:29000,-107.857)
--(axis cs:30000,-109.055)
--(axis cs:30000,26.5605)
--(axis cs:30000,26.5605)
--(axis cs:29000,-14.34)
--(axis cs:28000,-104.215)
--(axis cs:27000,-102.882)
--(axis cs:26000,-100.3085)
--(axis cs:25000,-103.212)
--(axis cs:24000,-103.4155)
--(axis cs:23000,-101.1925)
--(axis cs:22000,-102.625)
--(axis cs:21000,-102.851)
--(axis cs:20000,-103.8055)
--(axis cs:19000,-105.1875)
--(axis cs:18000,-104.512)
--(axis cs:17000,-102.3075)
--(axis cs:16000,-105.3055)
--(axis cs:15000,-104.3055)
--(axis cs:14000,-104.981)
--(axis cs:13000,-104.363)
--(axis cs:12000,-103.7725)
--(axis cs:11000,-102.8705)
--(axis cs:10000,-102.0215)
--(axis cs:9000,-101.282)
--(axis cs:8000,-100.718)
--(axis cs:7000,-100.232)
--(axis cs:6000,-99.324)
--(axis cs:5000,-99.73)
--(axis cs:4000,-99.7505)
--(axis cs:3000,-100.138)
--(axis cs:2000,-100.2785)
--(axis cs:1000,-101.927427427427)
--cycle;

\addplot [semithick, green]
table {%
1000 -91.2663
2000 -101.081
3000 -102.572
4000 -102.206
5000 -101.901
6000 -103.224
7000 -104.369
8000 -105.286
9000 -104.891
10000 -106.356
11000 -105.879
12000 -101.175
13000 -78.7466
14000 -63.018
15000 -43.8461
16000 -23.4856
17000 -15.4539
18000 2.8915
19000 4.14886
20000 19.6233
21000 24.4934
22000 20.7695
23000 21.9274
24000 26.6249
25000 30.1174
26000 34.5492
27000 34.717
28000 36.7955
29000 36.3359
30000 38.4688
};
\addplot [semithick, red]
table {%
1000 -102.258
2000 -100.83
3000 -100.546
4000 -100.368
5000 -100.305
6000 -100.45
7000 -100.775
8000 -101.19
9000 -101.971
10000 -102.644
11000 -103.647
12000 -104.454
13000 -105.674
14000 -105.979
15000 -106.325
16000 -106.498
17000 -106.259
18000 -106.41
19000 -106.619
20000 -106.531
21000 -106.616
22000 -106.526
23000 -106.597
24000 -106.341
25000 -106.458
26000 -106.163
27000 -106.235
28000 -106.512
29000 -97.7137
30000 -91.0618
};
\end{groupplot}

\end{tikzpicture}


==> experiment_plots/result_wall1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={below right,at={(0,0.88), font=\small},draw=black}}

\begin{groupplot}[group style={group size=2 by 4,horizontal sep=1.2cm,vertical sep=0.6cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 1},
title style={above left,at={(1,-0.12)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,            height=0.17\textheight, width=0.485\textwidth,
ymin=-100, ymax=125,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,77.0830830830831)
--(axis cs:1000,75.9765)
--(axis cs:2000,87.4)
--(axis cs:3000,88.0265)
--(axis cs:4000,88.419)
--(axis cs:5000,89.5915)
--(axis cs:6000,89.9175)
--(axis cs:7000,91.237)
--(axis cs:8000,91.625)
--(axis cs:9000,92.041)
--(axis cs:10000,92.1285)
--(axis cs:11000,92.8745)
--(axis cs:12000,92.7975)
--(axis cs:13000,93.2785)
--(axis cs:14000,93.56)
--(axis cs:15000,93.4395)
--(axis cs:16000,93.202)
--(axis cs:17000,93.484)
--(axis cs:18000,93.4435)
--(axis cs:19000,93.3255)
--(axis cs:20000,93.454)
--(axis cs:21000,93.2615)
--(axis cs:22000,93.2885)
--(axis cs:23000,93.475)
--(axis cs:24000,93.186)
--(axis cs:25000,93.4535)
--(axis cs:26000,93.4505)
--(axis cs:27000,93.22)
--(axis cs:28000,93.49)
--(axis cs:29000,93.1115)
--(axis cs:30000,93.47)
--(axis cs:30000,93.6555)
--(axis cs:30000,93.6555)
--(axis cs:29000,93.664)
--(axis cs:28000,93.6455)
--(axis cs:27000,93.767)
--(axis cs:26000,93.714)
--(axis cs:25000,93.6675)
--(axis cs:24000,93.6445)
--(axis cs:23000,93.723)
--(axis cs:22000,93.695)
--(axis cs:21000,93.505)
--(axis cs:20000,93.653)
--(axis cs:19000,93.461)
--(axis cs:18000,93.6725)
--(axis cs:17000,93.6785)
--(axis cs:16000,93.7555)
--(axis cs:15000,93.4875)
--(axis cs:14000,93.673)
--(axis cs:13000,93.584)
--(axis cs:12000,93.452)
--(axis cs:11000,93.2945)
--(axis cs:10000,93.068)
--(axis cs:9000,92.993)
--(axis cs:8000,92.618)
--(axis cs:7000,91.671)
--(axis cs:6000,91.2065)
--(axis cs:5000,90.9745)
--(axis cs:4000,88.794)
--(axis cs:3000,89.361)
--(axis cs:2000,89.1405)
--(axis cs:1000,77.0830830830831)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,75.2497497497498)
--(axis cs:1000,71.9024)
--(axis cs:2000,86.2525)
--(axis cs:3000,87.611)
--(axis cs:4000,89.1755)
--(axis cs:5000,89.654)
--(axis cs:6000,90.363)
--(axis cs:7000,91.3085)
--(axis cs:8000,91.9635)
--(axis cs:9000,92.1445)
--(axis cs:10000,92.442)
--(axis cs:11000,92.754)
--(axis cs:12000,93.157)
--(axis cs:13000,93.249)
--(axis cs:14000,93.283)
--(axis cs:15000,92.8515)
--(axis cs:16000,93.209)
--(axis cs:17000,93.006)
--(axis cs:18000,93.168)
--(axis cs:19000,92.953)
--(axis cs:20000,93.6195)
--(axis cs:21000,93.424)
--(axis cs:22000,93.399)
--(axis cs:23000,93.311)
--(axis cs:24000,93.6385)
--(axis cs:25000,93.6125)
--(axis cs:26000,93.25)
--(axis cs:27000,93.428)
--(axis cs:28000,93.2275)
--(axis cs:29000,93.411)
--(axis cs:30000,93.2825)
--(axis cs:30000,93.612)
--(axis cs:30000,93.612)
--(axis cs:29000,93.7355)
--(axis cs:28000,93.6425)
--(axis cs:27000,93.4515)
--(axis cs:26000,93.63)
--(axis cs:25000,93.6685)
--(axis cs:24000,93.6815)
--(axis cs:23000,93.6035)
--(axis cs:22000,93.653)
--(axis cs:21000,93.6455)
--(axis cs:20000,93.678)
--(axis cs:19000,93.6205)
--(axis cs:18000,93.5825)
--(axis cs:17000,93.684)
--(axis cs:16000,93.635)
--(axis cs:15000,93.6515)
--(axis cs:14000,93.5915)
--(axis cs:13000,93.4735)
--(axis cs:12000,93.1615)
--(axis cs:11000,92.8795)
--(axis cs:10000,92.8585)
--(axis cs:9000,92.364)
--(axis cs:8000,92.2185)
--(axis cs:7000,92.192)
--(axis cs:6000,90.886)
--(axis cs:5000,90.9955)
--(axis cs:4000,90.0855)
--(axis cs:3000,89.8635)
--(axis cs:2000,87.4405)
--(axis cs:1000,75.2497497497498)
--cycle;

\addplot [semithick, green]
table {%
1000 76.6688
2000 88.3058
3000 88.7632
4000 88.5663
5000 90.3638
6000 90.6797
7000 91.392
8000 92.098
9000 92.5108
10000 92.6382
11000 93.0697
12000 93.1493
13000 93.462
14000 93.6198
15000 93.464
16000 93.524
17000 93.6102
18000 93.5327
19000 93.4053
20000 93.5433
21000 93.3588
22000 93.556
23000 93.6392
24000 93.449
25000 93.5937
26000 93.6
27000 93.5702
28000 93.5908
29000 93.455
30000 93.5655
};
\addplot [semithick, red]
table {%
1000 73.285
2000 86.8053
3000 88.7612
4000 89.6005
5000 90.1537
6000 90.6475
7000 91.7217
8000 92.0945
9000 92.2748
10000 92.7047
11000 92.8353
12000 93.1587
13000 93.3318
14000 93.3912
15000 93.309
16000 93.4563
17000 93.3667
18000 93.3815
19000 93.337
20000 93.6427
21000 93.549
22000 93.5593
23000 93.4507
24000 93.6585
25000 93.6318
26000 93.4942
27000 93.4408
28000 93.4773
29000 93.5785
30000 93.4653
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 2},
title style={above left,at={(1,-0.12)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,            height=0.17\textheight, width=0.485\textwidth,
ymin=-100, ymax=125,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,96.4614614614615)
--(axis cs:1000,94.4905)
--(axis cs:2000,103.919)
--(axis cs:3000,104.395)
--(axis cs:4000,106.905)
--(axis cs:5000,108.097)
--(axis cs:6000,108.232)
--(axis cs:7000,109.441)
--(axis cs:8000,110.51)
--(axis cs:9000,110.016)
--(axis cs:10000,110.991)
--(axis cs:11000,111.764)
--(axis cs:12000,111.722)
--(axis cs:13000,111.913)
--(axis cs:14000,112.043)
--(axis cs:15000,112.252)
--(axis cs:16000,112.145)
--(axis cs:17000,111.479)
--(axis cs:18000,111.835)
--(axis cs:19000,111.502)
--(axis cs:20000,111.394)
--(axis cs:21000,111.791)
--(axis cs:22000,111.835)
--(axis cs:23000,111.731)
--(axis cs:24000,111.952)
--(axis cs:25000,111.945)
--(axis cs:26000,111.954)
--(axis cs:27000,111.856)
--(axis cs:28000,111.841)
--(axis cs:29000,112.019)
--(axis cs:30000,112.147)
--(axis cs:30000,112.504)
--(axis cs:30000,112.504)
--(axis cs:29000,112.253)
--(axis cs:28000,112.3635)
--(axis cs:27000,112.677)
--(axis cs:26000,112.4835)
--(axis cs:25000,112.5235)
--(axis cs:24000,112.52)
--(axis cs:23000,113.0425)
--(axis cs:22000,112.8625)
--(axis cs:21000,112.313)
--(axis cs:20000,112.347)
--(axis cs:19000,112.8235)
--(axis cs:18000,112.2265)
--(axis cs:17000,112.6315)
--(axis cs:16000,112.9855)
--(axis cs:15000,113.01)
--(axis cs:14000,112.825)
--(axis cs:13000,112.3775)
--(axis cs:12000,112.179)
--(axis cs:11000,112.222)
--(axis cs:10000,111.0765)
--(axis cs:9000,111.4)
--(axis cs:8000,111.0535)
--(axis cs:7000,110.212)
--(axis cs:6000,110.4275)
--(axis cs:5000,109.776)
--(axis cs:4000,108.2185)
--(axis cs:3000,108.362)
--(axis cs:2000,105.994)
--(axis cs:1000,96.4614614614615)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,96.487987987988)
--(axis cs:1000,93.5155)
--(axis cs:2000,103.646)
--(axis cs:3000,105.252)
--(axis cs:4000,106.446)
--(axis cs:5000,107.142)
--(axis cs:6000,108.424)
--(axis cs:7000,108.613)
--(axis cs:8000,109.079)
--(axis cs:9000,110.418)
--(axis cs:10000,109.828)
--(axis cs:11000,111.014)
--(axis cs:12000,111.51)
--(axis cs:13000,111.436)
--(axis cs:14000,112.043)
--(axis cs:15000,112.192)
--(axis cs:16000,112.479)
--(axis cs:17000,112.134)
--(axis cs:18000,112.084)
--(axis cs:19000,111.881)
--(axis cs:20000,111.382)
--(axis cs:21000,111.683)
--(axis cs:22000,111.463)
--(axis cs:23000,112.564)
--(axis cs:24000,112.136)
--(axis cs:25000,112.267)
--(axis cs:26000,112.014)
--(axis cs:27000,112.16)
--(axis cs:28000,111.922)
--(axis cs:29000,112.612)
--(axis cs:30000,111.819)
--(axis cs:30000,112.788)
--(axis cs:30000,112.788)
--(axis cs:29000,113.094)
--(axis cs:28000,112.419)
--(axis cs:27000,113.0505)
--(axis cs:26000,112.861)
--(axis cs:25000,112.678)
--(axis cs:24000,112.682)
--(axis cs:23000,112.8355)
--(axis cs:22000,112.297)
--(axis cs:21000,112.9845)
--(axis cs:20000,112.429)
--(axis cs:19000,112.584)
--(axis cs:18000,112.479)
--(axis cs:17000,112.3605)
--(axis cs:16000,112.9625)
--(axis cs:15000,113.1635)
--(axis cs:14000,113.146)
--(axis cs:13000,112.543)
--(axis cs:12000,112.183)
--(axis cs:11000,112.1145)
--(axis cs:10000,111.167)
--(axis cs:9000,111.2295)
--(axis cs:8000,110.3275)
--(axis cs:7000,110.569)
--(axis cs:6000,109.0885)
--(axis cs:5000,107.657)
--(axis cs:4000,107.5705)
--(axis cs:3000,105.7835)
--(axis cs:2000,105.314)
--(axis cs:1000,96.487987987988)
--cycle;

\addplot [semithick, green]
table {%
1000 95.325
2000 105.227
3000 106.438
4000 107.546
5000 109.18
6000 109.365
7000 109.817
8000 110.808
9000 110.66
10000 111.036
11000 111.957
12000 111.974
13000 112.16
14000 112.36
15000 112.555
16000 112.469
17000 112.073
18000 112.059
19000 112.016
20000 111.984
21000 111.994
22000 112.214
23000 112.206
24000 112.255
25000 112.176
26000 112.234
27000 112.196
28000 112.05
29000 112.143
30000 112.327
};
\addplot [semithick, red]
table {%
1000 95.3408
2000 104.707
3000 105.585
4000 107.026
5000 107.326
6000 108.748
7000 109.445
8000 109.676
9000 110.782
10000 110.436
11000 111.386
12000 111.851
13000 111.945
14000 112.433
15000 112.615
16000 112.726
17000 112.216
18000 112.283
19000 112.155
20000 111.966
21000 112.245
22000 111.933
23000 112.731
24000 112.388
25000 112.433
26000 112.436
27000 112.555
28000 112.22
29000 112.871
30000 112.441
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 3},
x grid style={darkgray176},
title style={above left,at={(1,-0.12)}},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,            height=0.17\textheight, width=0.485\textwidth,
ymin=-121.33715, ymax=125,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-108.057557557558)
--(axis cs:1000,-110.361)
--(axis cs:2000,-90.632)
--(axis cs:3000,-89.8815)
--(axis cs:4000,-0.995)
--(axis cs:5000,93.5585)
--(axis cs:6000,90.7095)
--(axis cs:7000,94.407)
--(axis cs:8000,100.046)
--(axis cs:9000,95.6395)
--(axis cs:10000,100.302)
--(axis cs:11000,103.839)
--(axis cs:12000,101.431)
--(axis cs:13000,101.23)
--(axis cs:14000,107.477)
--(axis cs:15000,106.918)
--(axis cs:16000,106.046)
--(axis cs:17000,105.073)
--(axis cs:18000,102.68)
--(axis cs:19000,104.847)
--(axis cs:20000,105.897)
--(axis cs:21000,106.334)
--(axis cs:22000,106.749)
--(axis cs:23000,105.433)
--(axis cs:24000,106.547)
--(axis cs:25000,107.361)
--(axis cs:26000,106.912)
--(axis cs:27000,105.196)
--(axis cs:28000,106.392)
--(axis cs:29000,104.543)
--(axis cs:30000,103.707)
--(axis cs:30000,107.219)
--(axis cs:30000,107.219)
--(axis cs:29000,107.9185)
--(axis cs:28000,107.49)
--(axis cs:27000,108.0485)
--(axis cs:26000,107.981)
--(axis cs:25000,108.309)
--(axis cs:24000,107.4435)
--(axis cs:23000,108.231)
--(axis cs:22000,107.389)
--(axis cs:21000,108.928)
--(axis cs:20000,107.7205)
--(axis cs:19000,106.9985)
--(axis cs:18000,107.4535)
--(axis cs:17000,106.7555)
--(axis cs:16000,107.249)
--(axis cs:15000,107.954)
--(axis cs:14000,108.4425)
--(axis cs:13000,108.745)
--(axis cs:12000,105.7735)
--(axis cs:11000,104.907)
--(axis cs:10000,101.71)
--(axis cs:9000,103.133)
--(axis cs:8000,103.546)
--(axis cs:7000,98.9545)
--(axis cs:6000,96.6865)
--(axis cs:5000,95.08)
--(axis cs:4000,85.123)
--(axis cs:3000,82.768)
--(axis cs:2000,51.563)
--(axis cs:1000,-108.057557557558)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-107.766766766767)
--(axis cs:1000,-108.82)
--(axis cs:2000,-106.216)
--(axis cs:3000,-14.533)
--(axis cs:4000,87.7235)
--(axis cs:5000,94.8255)
--(axis cs:6000,97.169)
--(axis cs:7000,98.4035)
--(axis cs:8000,100.294)
--(axis cs:9000,100.464)
--(axis cs:10000,103.545)
--(axis cs:11000,105.392)
--(axis cs:12000,104.145)
--(axis cs:13000,106.39)
--(axis cs:14000,106.569)
--(axis cs:15000,106.26)
--(axis cs:16000,106.51)
--(axis cs:17000,106.071)
--(axis cs:18000,105.734)
--(axis cs:19000,105.881)
--(axis cs:20000,106.257)
--(axis cs:21000,105.328)
--(axis cs:22000,106.689)
--(axis cs:23000,106.847)
--(axis cs:24000,106.421)
--(axis cs:25000,106.129)
--(axis cs:26000,106.883)
--(axis cs:27000,108.319)
--(axis cs:28000,105.811)
--(axis cs:29000,107.2)
--(axis cs:30000,106.487)
--(axis cs:30000,107.979)
--(axis cs:30000,107.979)
--(axis cs:29000,107.8845)
--(axis cs:28000,107.261)
--(axis cs:27000,109.162)
--(axis cs:26000,108.3705)
--(axis cs:25000,107.6505)
--(axis cs:24000,107.978)
--(axis cs:23000,108.551)
--(axis cs:22000,107.8225)
--(axis cs:21000,108.41)
--(axis cs:20000,107.9445)
--(axis cs:19000,108.3535)
--(axis cs:18000,107.5715)
--(axis cs:17000,108.008)
--(axis cs:16000,108.186)
--(axis cs:15000,107.9695)
--(axis cs:14000,107.5315)
--(axis cs:13000,107.801)
--(axis cs:12000,107.229)
--(axis cs:11000,106.1345)
--(axis cs:10000,105.0165)
--(axis cs:9000,103.954)
--(axis cs:8000,101.539)
--(axis cs:7000,100.364)
--(axis cs:6000,100.481)
--(axis cs:5000,99.346)
--(axis cs:4000,92.0565)
--(axis cs:3000,81.7425)
--(axis cs:2000,-35.804)
--(axis cs:1000,-107.766766766767)
--cycle;

\addplot [semithick, green]
table {%
1000 -109.049
2000 -4.51233
3000 23.599
4000 56.172
5000 94.2728
6000 93.6943
7000 95.9362
8000 101.627
9000 98.2397
10000 101.057
11000 104.231
12000 104.165
13000 104.798
14000 108.029
15000 107.265
16000 106.556
17000 106.169
18000 105.728
19000 105.808
20000 106.663
21000 107.46
22000 106.988
23000 106.653
24000 107.116
25000 107.749
26000 107.458
27000 107.07
28000 106.973
29000 106.257
30000 105.892
};
\addplot [semithick, red]
table {%
1000 -108.434
2000 -69.6633
3000 48.5217
4000 89.6677
5000 96.6723
6000 98.636
7000 99.1635
8000 100.943
9000 102.696
10000 104.102
11000 105.877
12000 106.092
13000 106.862
14000 107.062
15000 106.835
16000 107.438
17000 107.28
18000 106.765
19000 107.168
20000 107.251
21000 107.111
22000 107.178
23000 107.709
24000 107.4
25000 106.742
26000 107.587
27000 108.824
28000 106.726
29000 107.526
30000 107.003
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 4},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,            height=0.17\textheight, width=0.485\textwidth,
ymin=-117.308425, ymax=130.310925,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-97.6411411411411)
--(axis cs:1000,-98.3949)
--(axis cs:2000,-91.539)
--(axis cs:3000,-96.761)
--(axis cs:4000,-82.126)
--(axis cs:5000,-84.1325)
--(axis cs:6000,-46.7335)
--(axis cs:7000,-34.4605)
--(axis cs:8000,4.5315)
--(axis cs:9000,96.497)
--(axis cs:10000,98.675)
--(axis cs:11000,102.734)
--(axis cs:12000,102.477)
--(axis cs:13000,103.281)
--(axis cs:14000,104.091)
--(axis cs:15000,103.434)
--(axis cs:16000,101.473)
--(axis cs:17000,104.107)
--(axis cs:18000,104.565)
--(axis cs:19000,102.692)
--(axis cs:20000,103.395)
--(axis cs:21000,103.014)
--(axis cs:22000,101.495)
--(axis cs:23000,98.607)
--(axis cs:24000,102.791)
--(axis cs:25000,100.57)
--(axis cs:26000,101.606)
--(axis cs:27000,101.748)
--(axis cs:28000,100.45)
--(axis cs:29000,103.321)
--(axis cs:30000,101.028)
--(axis cs:30000,105.5735)
--(axis cs:30000,105.5735)
--(axis cs:29000,104.8495)
--(axis cs:28000,105.7615)
--(axis cs:27000,104.166)
--(axis cs:26000,103.394)
--(axis cs:25000,104.0735)
--(axis cs:24000,110.102)
--(axis cs:23000,114.607)
--(axis cs:22000,116.308)
--(axis cs:21000,118.184)
--(axis cs:20000,113.4505)
--(axis cs:19000,112.61)
--(axis cs:18000,114.448)
--(axis cs:17000,118.4505)
--(axis cs:16000,119.0555)
--(axis cs:15000,115.067)
--(axis cs:14000,111.4935)
--(axis cs:13000,107.5)
--(axis cs:12000,116.4765)
--(axis cs:11000,104.588)
--(axis cs:10000,111.187)
--(axis cs:9000,106.4165)
--(axis cs:8000,92.238)
--(axis cs:7000,91.5795)
--(axis cs:6000,94.55)
--(axis cs:5000,88.5865)
--(axis cs:4000,-60.121)
--(axis cs:3000,-81.712)
--(axis cs:2000,-82.1355)
--(axis cs:1000,-97.6411411411411)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-97.3263263263263)
--(axis cs:1000,-100.175)
--(axis cs:2000,-100.474)
--(axis cs:3000,-103.174)
--(axis cs:4000,-96.3145)
--(axis cs:5000,-102.999)
--(axis cs:6000,-103.451)
--(axis cs:7000,-104.898)
--(axis cs:8000,-106.053)
--(axis cs:9000,-104.544)
--(axis cs:10000,-76.7225)
--(axis cs:11000,94.708)
--(axis cs:12000,100.049)
--(axis cs:13000,101.062)
--(axis cs:14000,104.067)
--(axis cs:15000,102.607)
--(axis cs:16000,103.608)
--(axis cs:17000,104.647)
--(axis cs:18000,103.691)
--(axis cs:19000,104.499)
--(axis cs:20000,104.876)
--(axis cs:21000,104.591)
--(axis cs:22000,104.156)
--(axis cs:23000,104.358)
--(axis cs:24000,105.713)
--(axis cs:25000,104.778)
--(axis cs:26000,104.334)
--(axis cs:27000,103.51)
--(axis cs:28000,104.089)
--(axis cs:29000,103.561)
--(axis cs:30000,104.727)
--(axis cs:30000,106.024)
--(axis cs:30000,106.024)
--(axis cs:29000,105.8185)
--(axis cs:28000,105.875)
--(axis cs:27000,105.2405)
--(axis cs:26000,105.259)
--(axis cs:25000,105.7995)
--(axis cs:24000,106.0945)
--(axis cs:23000,106.2235)
--(axis cs:22000,105.2735)
--(axis cs:21000,106.6045)
--(axis cs:20000,105.696)
--(axis cs:19000,106.588)
--(axis cs:18000,104.534)
--(axis cs:17000,105.4365)
--(axis cs:16000,105.634)
--(axis cs:15000,104.995)
--(axis cs:14000,104.501)
--(axis cs:13000,104.296)
--(axis cs:12000,103.466)
--(axis cs:11000,101.2625)
--(axis cs:10000,99.193)
--(axis cs:9000,98.4475)
--(axis cs:8000,-1.119)
--(axis cs:7000,-80.4425)
--(axis cs:6000,-82.16)
--(axis cs:5000,-83.65)
--(axis cs:4000,-87.274)
--(axis cs:3000,-92.3295)
--(axis cs:2000,-92.605)
--(axis cs:1000,-97.3263263263263)
--cycle;

\addplot [semithick, green]
table {%
1000 -97.8941
2000 -87.0937
3000 -87.4352
4000 -69.8003
5000 21.3062
6000 44.839
7000 48.0185
8000 61.7513
9000 100.507
10000 103.189
11000 103.356
12000 107.611
13000 105.136
14000 106.882
15000 108.045
16000 107.921
17000 109.083
18000 107.876
19000 106.533
20000 107.05
21000 108.093
22000 107.238
23000 105.885
24000 105.573
25000 102.756
26000 102.308
27000 103.085
28000 103.115
29000 104.269
30000 103.332
};
\addplot [semithick, red]
table {%
1000 -98.4426
2000 -96.4072
3000 -96.66
4000 -90.6523
5000 -91.4142
6000 -90.0537
7000 -89.5108
8000 -65.7272
9000 -25.6677
10000 39.896
11000 98.6413
12000 101.28
13000 103.07
14000 104.216
15000 103.872
16000 104.473
17000 105.101
18000 104.102
19000 105.371
20000 105.282
21000 105.295
22000 104.581
23000 105.379
24000 105.866
25000 105.216
26000 104.7
27000 104.635
28000 104.763
29000 104.573
30000 105.457
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 5},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,            height=0.17\textheight, width=0.485\textwidth,
ymin=-118.537875, ymax=125,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-95.6326326326326)
--(axis cs:1000,-98.6166)
--(axis cs:2000,-92.5365)
--(axis cs:3000,-102.594)
--(axis cs:4000,-108.064)
--(axis cs:5000,-102.052)
--(axis cs:6000,-105.475)
--(axis cs:7000,-106.513)
--(axis cs:8000,-92.967)
--(axis cs:9000,54.3055)
--(axis cs:10000,76.049)
--(axis cs:11000,86.3475)
--(axis cs:12000,82.9495)
--(axis cs:13000,90.2775)
--(axis cs:14000,85.319)
--(axis cs:15000,95.0225)
--(axis cs:16000,89.1195)
--(axis cs:17000,91.2835)
--(axis cs:18000,96.7565)
--(axis cs:19000,95.044)
--(axis cs:20000,97.7245)
--(axis cs:21000,95.3865)
--(axis cs:22000,88.728)
--(axis cs:23000,92.2365)
--(axis cs:24000,83.68)
--(axis cs:25000,89.9655)
--(axis cs:26000,92.187)
--(axis cs:27000,96.7565)
--(axis cs:28000,89.483)
--(axis cs:29000,91.0635)
--(axis cs:30000,95.6795)
--(axis cs:30000,98.3015)
--(axis cs:30000,98.3015)
--(axis cs:29000,99.4375)
--(axis cs:28000,98.5415)
--(axis cs:27000,100.18)
--(axis cs:26000,100.589)
--(axis cs:25000,99.679)
--(axis cs:24000,100.075)
--(axis cs:23000,99.9655)
--(axis cs:22000,99.4435)
--(axis cs:21000,97.0565)
--(axis cs:20000,99.0145)
--(axis cs:19000,100.065)
--(axis cs:18000,99.1385)
--(axis cs:17000,101.4135)
--(axis cs:16000,94.875)
--(axis cs:15000,98.4805)
--(axis cs:14000,92.2065)
--(axis cs:13000,95.332)
--(axis cs:12000,89.394)
--(axis cs:11000,93.6985)
--(axis cs:10000,81.476)
--(axis cs:9000,77.6075)
--(axis cs:8000,5.35)
--(axis cs:7000,-74.1215)
--(axis cs:6000,-85.5715)
--(axis cs:5000,-89.001)
--(axis cs:4000,-93.8485)
--(axis cs:3000,-88.9015)
--(axis cs:2000,-88.4975)
--(axis cs:1000,-95.6326326326326)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-98.0930930930931)
--(axis cs:1000,-98.5165)
--(axis cs:2000,-97.4215)
--(axis cs:3000,-96.6295)
--(axis cs:4000,-96.0545)
--(axis cs:5000,-100.499)
--(axis cs:6000,-104.685)
--(axis cs:7000,-105.745)
--(axis cs:8000,-105.632)
--(axis cs:9000,-106.025)
--(axis cs:10000,-102.892)
--(axis cs:11000,-22.2615)
--(axis cs:12000,76.082)
--(axis cs:13000,85.859)
--(axis cs:14000,89.1965)
--(axis cs:15000,92.1145)
--(axis cs:16000,90.4425)
--(axis cs:17000,88.8995)
--(axis cs:18000,87.5955)
--(axis cs:19000,89.1095)
--(axis cs:20000,85.6245)
--(axis cs:21000,88.737)
--(axis cs:22000,86.9685)
--(axis cs:23000,87.7925)
--(axis cs:24000,85.064)
--(axis cs:25000,89.289)
--(axis cs:26000,89.7)
--(axis cs:27000,87.075)
--(axis cs:28000,90.401)
--(axis cs:29000,89.271)
--(axis cs:30000,87.857)
--(axis cs:30000,97.3775)
--(axis cs:30000,97.3775)
--(axis cs:29000,91.1995)
--(axis cs:28000,94.144)
--(axis cs:27000,91.078)
--(axis cs:26000,95.2495)
--(axis cs:25000,93.4585)
--(axis cs:24000,93.3655)
--(axis cs:23000,90.891)
--(axis cs:22000,96.0245)
--(axis cs:21000,95.536)
--(axis cs:20000,89.4745)
--(axis cs:19000,94.378)
--(axis cs:18000,91.201)
--(axis cs:17000,93.9995)
--(axis cs:16000,91.8625)
--(axis cs:15000,94.6695)
--(axis cs:14000,90.6015)
--(axis cs:13000,91.3065)
--(axis cs:12000,82.2115)
--(axis cs:11000,71.8625)
--(axis cs:10000,-53.363)
--(axis cs:9000,-97.1985)
--(axis cs:8000,-94.9605)
--(axis cs:7000,-97.8165)
--(axis cs:6000,-95.484)
--(axis cs:5000,-96.134)
--(axis cs:4000,-91.226)
--(axis cs:3000,-93.783)
--(axis cs:2000,-95.575)
--(axis cs:1000,-98.0930930930931)
--cycle;

\addplot [semithick, green]
table {%
1000 -97.4117
2000 -90.4912
3000 -96.309
4000 -100.759
5000 -94.4495
6000 -98.1543
7000 -86.845
8000 -50.0922
9000 64.34
10000 78.7475
11000 90.8557
12000 85.4633
13000 92.0958
14000 89.8025
15000 96.1765
16000 91.9575
17000 95.4975
18000 97.7987
19000 97.4347
20000 98.3448
21000 96.0865
22000 95.5597
23000 95.7245
24000 92.7807
25000 96.144
26000 97.6902
27000 98.9263
28000 93.242
29000 95.4528
30000 97.2337
};
\addplot [semithick, red]
table {%
1000 -98.2883
2000 -96.7235
3000 -94.9053
4000 -94.154
5000 -98.8465
6000 -101.281
7000 -101.818
8000 -101.024
9000 -101.544
10000 -80.5307
11000 36.6037
12000 80.0472
13000 88.8175
14000 89.8987
15000 93.4728
16000 91.0775
17000 91.6487
18000 89.8107
19000 92.1037
20000 87.7903
21000 92.8602
22000 92.7982
23000 89.0545
24000 89.931
25000 91.1085
26000 91.9658
27000 89.557
28000 92.5278
29000 90.4905
30000 92.0498
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 6},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,            height=0.17\textheight, width=0.485\textwidth,
ymin=-116.3126, ymax=140.0446,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-85.9504504504504)
--(axis cs:1000,-88.7147)
--(axis cs:2000,-72.872)
--(axis cs:3000,-80.327)
--(axis cs:4000,-96.6085)
--(axis cs:5000,-96.872)
--(axis cs:6000,-90.71)
--(axis cs:7000,-96.7705)
--(axis cs:8000,-99.0965)
--(axis cs:9000,-92.781)
--(axis cs:10000,-99.5565)
--(axis cs:11000,-80.2745)
--(axis cs:12000,-66.6495)
--(axis cs:13000,5.2175)
--(axis cs:14000,98.264)
--(axis cs:15000,105.573)
--(axis cs:16000,105.728)
--(axis cs:17000,102.459)
--(axis cs:18000,113.671)
--(axis cs:19000,108.784)
--(axis cs:20000,106.198)
--(axis cs:21000,101.031)
--(axis cs:22000,115.106)
--(axis cs:23000,102.451)
--(axis cs:24000,109.882)
--(axis cs:25000,120.847)
--(axis cs:26000,107.6)
--(axis cs:27000,110.488)
--(axis cs:28000,114.073)
--(axis cs:29000,111.946)
--(axis cs:30000,103.962)
--(axis cs:30000,119.846)
--(axis cs:30000,119.846)
--(axis cs:29000,123.0715)
--(axis cs:28000,120.596)
--(axis cs:27000,122.261)
--(axis cs:26000,122.078)
--(axis cs:25000,123.7105)
--(axis cs:24000,120.7925)
--(axis cs:23000,122.1285)
--(axis cs:22000,121.849)
--(axis cs:21000,113.2225)
--(axis cs:20000,114.0645)
--(axis cs:19000,122.1125)
--(axis cs:18000,115.948)
--(axis cs:17000,112.544)
--(axis cs:16000,118.141)
--(axis cs:15000,123.4685)
--(axis cs:14000,128.392)
--(axis cs:13000,71.8895)
--(axis cs:12000,108.199)
--(axis cs:11000,36.854)
--(axis cs:10000,-61.098)
--(axis cs:9000,-66.185)
--(axis cs:8000,-84.25)
--(axis cs:7000,-87.8255)
--(axis cs:6000,-85.954)
--(axis cs:5000,-83.787)
--(axis cs:4000,-73.88)
--(axis cs:3000,-77.1915)
--(axis cs:2000,-68.2985)
--(axis cs:1000,-85.9504504504504)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-87.6116116116116)
--(axis cs:1000,-91.994)
--(axis cs:2000,-85.177)
--(axis cs:3000,-84.514)
--(axis cs:4000,-83.3855)
--(axis cs:5000,-90.5785)
--(axis cs:6000,-100.552)
--(axis cs:7000,-103.405)
--(axis cs:8000,-102.622)
--(axis cs:9000,-104.66)
--(axis cs:10000,-102.416)
--(axis cs:11000,-103.343)
--(axis cs:12000,-86.008)
--(axis cs:13000,-83.502)
--(axis cs:14000,69.971)
--(axis cs:15000,89.7435)
--(axis cs:16000,88.2485)
--(axis cs:17000,91.4065)
--(axis cs:18000,88.5165)
--(axis cs:19000,89.155)
--(axis cs:20000,90.552)
--(axis cs:21000,88.1995)
--(axis cs:22000,89.917)
--(axis cs:23000,90.468)
--(axis cs:24000,90.019)
--(axis cs:25000,89.917)
--(axis cs:26000,90.3105)
--(axis cs:27000,90.532)
--(axis cs:28000,90.9915)
--(axis cs:29000,89.7265)
--(axis cs:30000,89.5955)
--(axis cs:30000,96.041)
--(axis cs:30000,96.041)
--(axis cs:29000,94.7305)
--(axis cs:28000,95.4115)
--(axis cs:27000,96.7755)
--(axis cs:26000,92.819)
--(axis cs:25000,96.4565)
--(axis cs:24000,93.593)
--(axis cs:23000,95.824)
--(axis cs:22000,94.336)
--(axis cs:21000,99.3435)
--(axis cs:20000,98.131)
--(axis cs:19000,98.003)
--(axis cs:18000,97.721)
--(axis cs:17000,97.0745)
--(axis cs:16000,96.1895)
--(axis cs:15000,95.506)
--(axis cs:14000,92.173)
--(axis cs:13000,20.544)
--(axis cs:12000,-76.2935)
--(axis cs:11000,-93.5725)
--(axis cs:10000,-96.254)
--(axis cs:9000,-91.3695)
--(axis cs:8000,-94.3)
--(axis cs:7000,-95.77)
--(axis cs:6000,-94.8615)
--(axis cs:5000,-81.223)
--(axis cs:4000,-81.098)
--(axis cs:3000,-78.74)
--(axis cs:2000,-83.3945)
--(axis cs:1000,-87.6116116116116)
--cycle;

\addplot [semithick, green]
table {%
1000 -87.2956
2000 -70.0415
3000 -79.2675
4000 -87.999
5000 -92.4945
6000 -89.0998
7000 -91.4358
8000 -90.3618
9000 -82.6613
10000 -77.2967
11000 -40.0697
12000 -8.23567
13000 47.4473
14000 112.695
15000 116.353
16000 113.95
17000 107.519
18000 114.909
19000 117.213
20000 109.056
21000 105.908
22000 118.58
23000 111.327
24000 115.59
25000 122.2
26000 112.858
27000 116.805
28000 117.533
29000 117.018
30000 111.057
};
\addplot [semithick, red]
table {%
1000 -89.3217
2000 -84.0295
3000 -81.3983
4000 -82.3053
5000 -85.7773
6000 -97.3422
7000 -99.059
8000 -97.761
9000 -98.9227
10000 -99.0122
11000 -98.1702
12000 -80.4165
13000 -44.4383
14000 82.712
15000 93.4168
16000 93.4322
17000 93.7787
18000 92.1208
19000 93.1102
20000 93.457
21000 93.475
22000 91.6518
23000 93.7245
24000 91.59
25000 93.062
26000 91.7768
27000 93.2013
28000 93.4832
29000 91.817
30000 93.5593
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 7},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,            height=0.17\textheight, width=0.485\textwidth,
ymin=-120.828825, ymax=158.831325,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-100.884384384384)
--(axis cs:1000,-101.866)
--(axis cs:2000,-88.194)
--(axis cs:3000,-91.631)
--(axis cs:4000,-96.6855)
--(axis cs:5000,-76.8455)
--(axis cs:6000,-72.9075)
--(axis cs:7000,-74.0575)
--(axis cs:8000,-69.879)
--(axis cs:9000,-61.6855)
--(axis cs:10000,-64.1595)
--(axis cs:11000,13.874)
--(axis cs:12000,73.632)
--(axis cs:13000,95.9105)
--(axis cs:14000,81.822)
--(axis cs:15000,77.47)
--(axis cs:16000,101.763)
--(axis cs:17000,110.751)
--(axis cs:18000,112.765)
--(axis cs:19000,110.695)
--(axis cs:20000,111.286)
--(axis cs:21000,107.56)
--(axis cs:22000,107.284)
--(axis cs:23000,107.674)
--(axis cs:24000,110.374)
--(axis cs:25000,112.549)
--(axis cs:26000,107.483)
--(axis cs:27000,109.293)
--(axis cs:28000,106.54)
--(axis cs:29000,113.641)
--(axis cs:30000,111.627)
--(axis cs:30000,143.8055)
--(axis cs:30000,143.8055)
--(axis cs:29000,140.849)
--(axis cs:28000,146.1195)
--(axis cs:27000,137.9125)
--(axis cs:26000,140.3635)
--(axis cs:25000,139.0725)
--(axis cs:24000,139.2015)
--(axis cs:23000,139.989)
--(axis cs:22000,141.5295)
--(axis cs:21000,142.3765)
--(axis cs:20000,145.4)
--(axis cs:19000,143.6435)
--(axis cs:18000,144.8805)
--(axis cs:17000,140.3735)
--(axis cs:16000,140.8025)
--(axis cs:15000,137.924)
--(axis cs:14000,140.008)
--(axis cs:13000,134.276)
--(axis cs:12000,128.872)
--(axis cs:11000,66.479)
--(axis cs:10000,75.955)
--(axis cs:9000,-45.9015)
--(axis cs:8000,-64.028)
--(axis cs:7000,-68.1775)
--(axis cs:6000,-64.2715)
--(axis cs:5000,-65.484)
--(axis cs:4000,-71.7455)
--(axis cs:3000,-72.2215)
--(axis cs:2000,-83.339)
--(axis cs:1000,-100.884384384384)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-100.288788788789)
--(axis cs:1000,-101.026)
--(axis cs:2000,-101.243)
--(axis cs:3000,-101.557)
--(axis cs:4000,-101.543)
--(axis cs:5000,-101.749)
--(axis cs:6000,-104.022)
--(axis cs:7000,-101.965)
--(axis cs:8000,-98.6105)
--(axis cs:9000,-106.716)
--(axis cs:10000,-108.117)
--(axis cs:11000,-101.77)
--(axis cs:12000,-97.7055)
--(axis cs:13000,-88.71)
--(axis cs:14000,-98.6675)
--(axis cs:15000,-96.888)
--(axis cs:16000,-94.5475)
--(axis cs:17000,-99.9025)
--(axis cs:18000,-78.9675)
--(axis cs:19000,-46.024)
--(axis cs:20000,133.524)
--(axis cs:21000,134.27)
--(axis cs:22000,135.552)
--(axis cs:23000,134.422)
--(axis cs:24000,134.833)
--(axis cs:25000,133.705)
--(axis cs:26000,135.62)
--(axis cs:27000,135.028)
--(axis cs:28000,134.009)
--(axis cs:29000,134.852)
--(axis cs:30000,136.865)
--(axis cs:30000,137.707)
--(axis cs:30000,137.707)
--(axis cs:29000,135.4005)
--(axis cs:28000,136.4075)
--(axis cs:27000,137.079)
--(axis cs:26000,137.068)
--(axis cs:25000,134.5545)
--(axis cs:24000,135.546)
--(axis cs:23000,135.9585)
--(axis cs:22000,135.8945)
--(axis cs:21000,135.4815)
--(axis cs:20000,137.0555)
--(axis cs:19000,136.295)
--(axis cs:18000,134.782)
--(axis cs:17000,134.739)
--(axis cs:16000,33.481)
--(axis cs:15000,-69.771)
--(axis cs:14000,-93.472)
--(axis cs:13000,-72.6475)
--(axis cs:12000,-92.8195)
--(axis cs:11000,-97.7075)
--(axis cs:10000,-93.791)
--(axis cs:9000,-98.46)
--(axis cs:8000,-96.3865)
--(axis cs:7000,-100.8435)
--(axis cs:6000,-98.98)
--(axis cs:5000,-97.702)
--(axis cs:4000,-97.7785)
--(axis cs:3000,-99.463)
--(axis cs:2000,-97.908)
--(axis cs:1000,-100.288788788789)
--cycle;

\addplot [semithick, green]
table {%
1000 -101.305
2000 -85.5467
3000 -84.1712
4000 -87.5688
5000 -70.2957
6000 -68.1997
7000 -71.6238
8000 -66.647
9000 -56.2192
10000 -16.3552
11000 37.7252
12000 108.98
13000 121.468
14000 118.806
15000 117.619
16000 127.343
17000 128.468
18000 131.205
19000 132.311
20000 133.285
21000 130.286
22000 129.729
23000 128.427
24000 129.371
25000 129.247
26000 128.807
27000 127.524
28000 131.667
29000 130.742
30000 131.226
};
\addplot [semithick, red]
table {%
1000 -100.668
2000 -99.8737
3000 -100.678
4000 -99.104
5000 -99.5823
6000 -100.675
7000 -101.36
8000 -97.5532
9000 -102.695
10000 -101.111
11000 -100.093
12000 -95.8863
13000 -80.6572
14000 -96.758
15000 -83.4485
16000 -47.7602
17000 -17.744
18000 41.7857
19000 75.1983
20000 135.569
21000 135.008
22000 135.713
23000 135.401
24000 135.252
25000 134.083
26000 136.576
27000 135.849
28000 135.035
29000 135.039
30000 137.332
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 8},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,            height=0.17\textheight, width=0.485\textwidth,
ymin=-121.750125, ymax=128.128625,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,-101.358858858859)
--(axis cs:1000,-102.292)
--(axis cs:2000,-90.3825)
--(axis cs:3000,-91.7175)
--(axis cs:4000,-96.4745)
--(axis cs:5000,-81.7245)
--(axis cs:6000,-73.1315)
--(axis cs:7000,-68.8595)
--(axis cs:8000,-67.9395)
--(axis cs:9000,-67.333)
--(axis cs:10000,-69.094)
--(axis cs:11000,-79.61)
--(axis cs:12000,-63.7565)
--(axis cs:13000,-58.0055)
--(axis cs:14000,-55.2695)
--(axis cs:15000,-70.555)
--(axis cs:16000,-63.7955)
--(axis cs:17000,4.7175)
--(axis cs:18000,108.553)
--(axis cs:19000,106.139)
--(axis cs:20000,108.593)
--(axis cs:21000,108.861)
--(axis cs:22000,114.136)
--(axis cs:23000,113.169)
--(axis cs:24000,104.724)
--(axis cs:25000,113.419)
--(axis cs:26000,115.163)
--(axis cs:27000,114.463)
--(axis cs:28000,114.366)
--(axis cs:29000,114.96)
--(axis cs:30000,115.86)
--(axis cs:30000,116.7705)
--(axis cs:30000,116.7705)
--(axis cs:29000,115.899)
--(axis cs:28000,116.3935)
--(axis cs:27000,115.8315)
--(axis cs:26000,116.6375)
--(axis cs:25000,116.4)
--(axis cs:24000,115.5815)
--(axis cs:23000,114.7975)
--(axis cs:22000,115.6045)
--(axis cs:21000,115.0525)
--(axis cs:20000,114.7355)
--(axis cs:19000,116.14)
--(axis cs:18000,114.9395)
--(axis cs:17000,114.4605)
--(axis cs:16000,109.4645)
--(axis cs:15000,104.9615)
--(axis cs:14000,-41.847)
--(axis cs:13000,-55.162)
--(axis cs:12000,-58.778)
--(axis cs:11000,-57.267)
--(axis cs:10000,-56.3555)
--(axis cs:9000,-59.812)
--(axis cs:8000,-61.4555)
--(axis cs:7000,-62.548)
--(axis cs:6000,-67.605)
--(axis cs:5000,-64.0355)
--(axis cs:4000,-65.1615)
--(axis cs:3000,-68.312)
--(axis cs:2000,-77.7705)
--(axis cs:1000,-101.358858858859)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,-100.708708708709)
--(axis cs:1000,-102.161)
--(axis cs:2000,-100.059)
--(axis cs:3000,-100.364)
--(axis cs:4000,-101.694)
--(axis cs:5000,-99.85)
--(axis cs:6000,-99.995)
--(axis cs:7000,-100.186)
--(axis cs:8000,-100.239)
--(axis cs:9000,-106.191)
--(axis cs:10000,-107.21)
--(axis cs:11000,-102.934)
--(axis cs:12000,-105.701)
--(axis cs:13000,-89.133)
--(axis cs:14000,-90.6815)
--(axis cs:15000,-91.4285)
--(axis cs:16000,-95.075)
--(axis cs:17000,-101.076)
--(axis cs:18000,-100.904)
--(axis cs:19000,-101.935)
--(axis cs:20000,-106.356)
--(axis cs:21000,-102.559)
--(axis cs:22000,-110.392)
--(axis cs:23000,-107.929)
--(axis cs:24000,-107.852)
--(axis cs:25000,-108.889)
--(axis cs:26000,-107.799)
--(axis cs:27000,-107.968)
--(axis cs:28000,-108.977)
--(axis cs:29000,-107.694)
--(axis cs:30000,-107.3)
--(axis cs:30000,106.1545)
--(axis cs:30000,106.1545)
--(axis cs:29000,105.817)
--(axis cs:28000,108.0195)
--(axis cs:27000,109.7505)
--(axis cs:26000,109.6655)
--(axis cs:25000,106.247)
--(axis cs:24000,36.992)
--(axis cs:23000,-100.0745)
--(axis cs:22000,-93.013)
--(axis cs:21000,-85.084)
--(axis cs:20000,-76.9845)
--(axis cs:19000,-94.4485)
--(axis cs:18000,-83.014)
--(axis cs:17000,-87.5535)
--(axis cs:16000,-83.7895)
--(axis cs:15000,-79.7385)
--(axis cs:14000,-82.8135)
--(axis cs:13000,-78.923)
--(axis cs:12000,-97.0145)
--(axis cs:11000,-94.8835)
--(axis cs:10000,-90.626)
--(axis cs:9000,-96.704)
--(axis cs:8000,-99.248)
--(axis cs:7000,-96.396)
--(axis cs:6000,-96.9435)
--(axis cs:5000,-97.4565)
--(axis cs:4000,-98.102)
--(axis cs:3000,-96.0505)
--(axis cs:2000,-99.097)
--(axis cs:1000,-100.708708708709)
--cycle;

\addplot [semithick, green]
table {%
1000 -101.709
2000 -84.1428
3000 -81.7558
4000 -77.7758
5000 -70.6037
6000 -70.5267
7000 -65.8297
8000 -63.6845
9000 -64.5488
10000 -62.6602
11000 -65.4232
12000 -60.7828
13000 -56.5742
14000 -50.4805
15000 8.63383
16000 51.0437
17000 76.162
18000 112.074
19000 110.16
20000 112.662
21000 112.85
22000 114.789
23000 113.973
24000 111.602
25000 115.372
26000 116.07
27000 115.337
28000 115.056
29000 115.316
30000 116.166
};
\addplot [semithick, red]
table {%
1000 -101.663
2000 -99.6703
3000 -98.3083
4000 -99.7203
5000 -98.5932
6000 -98.615
7000 -98.222
8000 -99.8297
9000 -100.282
10000 -100.161
11000 -98.4338
12000 -100.969
13000 -84.4025
14000 -86.6455
15000 -85.5128
16000 -88.6958
17000 -93.1703
18000 -89.6908
19000 -98.5458
20000 -91.157
21000 -96.1352
22000 -100.281
23000 -103.821
24000 -55.4777
25000 -30.9732
26000 -30.8467
27000 -32.2418
28000 -28.9345
29000 -32.2173
30000 -32.7375
};
\end{groupplot}

\end{tikzpicture}

==> experiment_plots/slippery.tex <==

\def\SCALING{0.6}


\begin{figure}[t!]
  \centering
  \begin{minipage}{.5\textwidth}
    \centering
    \scalebox{\SCALING}{
      \begin{tikzpicture}
        [box/.style={rectangle,draw=black,thick}]

        \pit{2}{0} \pit{3}{0}

        \slipdownhard{1}{0}
        \slipdownhard{2}{1}
        \slipdownhard{3}{1}
        \slipdownhard{4}{1}
        \slipdownhard{4}{0}
        \slipdown{1}{1}
        \slipdown{5}{0}
        \slipdown{5}{1}
        \slipdown{1}{2}
        \slipdown{2}{2}
        \slipdown{1}{3}
        \slipdown{2}{3}

        \pit{5}{5}
        \pit{6}{5}
        \slipuphard{7}{5}
        \slipuphard{4}{5}
        \slipuphard{7}{4}
        \slipuphard{6}{4}
        \slipuphard{5}{4}
        \slipuphard{4}{4}
        \slipup{7}{3}
        \slipup{6}{3}
        \slipup{5}{3}

        \slipleft{2}{4}
        \slipleft{3}{5}
        \slipleft{3}{4}
        \slipleft{3}{3}
        \slipleft{3}{2}
        \slipleft{4}{3}
        \slipleft{4}{2}
        \slipleft{5}{2}
        \slipleft{6}{2}
        \slipleft{6}{1}
        \slipleft{7}{2}
        \slipleft{7}{1}
        \slipleft{8}{1}


        \draw (0.5,0.5) node{\large{Entry}};
        \draw (8.5,4.5) node{\large{Goal}};

        \draw[step=1cm,black,thin] (0,0) grid (9,6);
      \end{tikzpicture}
    }

  \end{minipage}%
  \begin{minipage}{0.5\textwidth}
    \centering
    \scalebox{\SCALING}{
      \begin{tikzpicture}
        \celllab{0}{5}{white}{g}
        \celllab{0}{4}{white}{g}
        \celllab{0}{3}{white}{g}
        \celllab{0}{2}{white}{g}
        \celllab{0}{1}{white}{g}
        \celllab{0}{0}{white}{E}

        \celllab{1}{5}{white}{g}
        \celllab{1}{4}{white}{g}
        \celllab{1}{3}{white}{b}
        \celllab{1}{2}{white}{b}
        \celllab{1}{1}{white}{b}
        \celllab{1}{0}{white}{a}

        \celllab{2}{5}{white}{g}
        \celllab{2}{4}{white}{c}
        \celllab{2}{3}{white}{c}
        \celllab{2}{2}{white}{c}
        \celllab{2}{1}{white}{a}
        \celllab{2}{0}{gray}{d}

        \celllab{3}{5}{white}{c}
        \celllab{3}{4}{white}{c}
        \celllab{3}{3}{white}{c}
        \celllab{3}{2}{white}{c}
        \celllab{3}{1}{white}{a}
        \celllab{3}{0}{gray}{d}

        \celllab{4}{5}{white}{e}
        \celllab{4}{4}{white}{e}
        \celllab{4}{3}{white}{c}
        \celllab{4}{2}{white}{c}
        \celllab{4}{1}{white}{a}
        \celllab{4}{0}{white}{a}

        \celllab{5}{5}{gray}{d}
        \celllab{5}{4}{white}{e}
        \celllab{5}{3}{white}{f}
        \celllab{5}{2}{white}{c}
        \celllab{5}{1}{white}{b}
        \celllab{5}{0}{white}{b}

        \celllab{6}{5}{gray}{d}
        \celllab{6}{4}{white}{e}
        \celllab{6}{3}{white}{f}
        \celllab{6}{2}{white}{c}
        \celllab{6}{1}{white}{c}
        \celllab{6}{0}{white}{g}

        \celllab{7}{5}{white}{e}
        \celllab{7}{4}{white}{e}
        \celllab{7}{3}{white}{f}
        \celllab{7}{2}{white}{c}
        \celllab{7}{1}{white}{c}
        \celllab{7}{0}{white}{g}

        \celllab{8}{5}{white}{g}
        \celllab{8}{4}{white}{G}
        \celllab{8}{3}{white}{g}
        \celllab{8}{2}{white}{g}
        \celllab{8}{1}{white}{c}
        \celllab{8}{0}{white}{g}


        \draw[step=1cm,black,thin] (0,0) grid (9,6);
      \end{tikzpicture}
    }
  \end{minipage}
  \caption{The smallest of the slippery shortcut gridworlds.}
  \label{fig:slipperygw}

\end{figure}


==> experiment_plots/slippery_pit_frequency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every axis title/.append style={below right,at={(0,0.88), font=\small},draw=black}}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.2cm,vertical sep=0.6cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Slippery 1},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,530)
--(axis cs:1000,452)
--(axis cs:2000,333)
--(axis cs:3000,278)
--(axis cs:4000,228)
--(axis cs:5000,204)
--(axis cs:6000,143)
--(axis cs:7000,152)
--(axis cs:8000,135)
--(axis cs:9000,105)
--(axis cs:10000,110)
--(axis cs:11000,91)
--(axis cs:12000,82)
--(axis cs:13000,49)
--(axis cs:14000,55)
--(axis cs:15000,49)
--(axis cs:16000,49)
--(axis cs:17000,47)
--(axis cs:18000,58)
--(axis cs:19000,64)
--(axis cs:20000,35)
--(axis cs:21000,24)
--(axis cs:22000,32)
--(axis cs:23000,62)
--(axis cs:24000,54)
--(axis cs:25000,59)
--(axis cs:26000,59)
--(axis cs:27000,58)
--(axis cs:28000,62)
--(axis cs:29000,62)
--(axis cs:30000,36)
--(axis cs:30000,114)
--(axis cs:30000,114)
--(axis cs:29000,178)
--(axis cs:28000,118)
--(axis cs:27000,117)
--(axis cs:26000,114)
--(axis cs:25000,127)
--(axis cs:24000,108)
--(axis cs:23000,110)
--(axis cs:22000,110)
--(axis cs:21000,111)
--(axis cs:20000,146)
--(axis cs:19000,125)
--(axis cs:18000,150)
--(axis cs:17000,116)
--(axis cs:16000,106)
--(axis cs:15000,111)
--(axis cs:14000,112)
--(axis cs:13000,122)
--(axis cs:12000,132)
--(axis cs:11000,153)
--(axis cs:10000,216)
--(axis cs:9000,201)
--(axis cs:8000,211)
--(axis cs:7000,317)
--(axis cs:6000,269)
--(axis cs:5000,343)
--(axis cs:4000,317)
--(axis cs:3000,374)
--(axis cs:2000,495)
--(axis cs:1000,530)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,570)
--(axis cs:1000,462)
--(axis cs:2000,330)
--(axis cs:3000,278)
--(axis cs:4000,236)
--(axis cs:5000,187)
--(axis cs:6000,167)
--(axis cs:7000,156)
--(axis cs:8000,125)
--(axis cs:9000,115)
--(axis cs:10000,99)
--(axis cs:11000,90)
--(axis cs:12000,82)
--(axis cs:13000,67)
--(axis cs:14000,63)
--(axis cs:15000,58)
--(axis cs:16000,55)
--(axis cs:17000,55)
--(axis cs:18000,47)
--(axis cs:19000,60)
--(axis cs:20000,55)
--(axis cs:21000,55)
--(axis cs:22000,56)
--(axis cs:23000,54)
--(axis cs:24000,57)
--(axis cs:25000,58)
--(axis cs:26000,56)
--(axis cs:27000,59)
--(axis cs:28000,60)
--(axis cs:29000,53)
--(axis cs:30000,52)
--(axis cs:30000,93)
--(axis cs:30000,93)
--(axis cs:29000,92)
--(axis cs:28000,90)
--(axis cs:27000,95)
--(axis cs:26000,89)
--(axis cs:25000,91)
--(axis cs:24000,86)
--(axis cs:23000,99)
--(axis cs:22000,92)
--(axis cs:21000,95)
--(axis cs:20000,94)
--(axis cs:19000,94)
--(axis cs:18000,92)
--(axis cs:17000,89)
--(axis cs:16000,87)
--(axis cs:15000,90)
--(axis cs:14000,103)
--(axis cs:13000,104)
--(axis cs:12000,128)
--(axis cs:11000,125)
--(axis cs:10000,148)
--(axis cs:9000,160)
--(axis cs:8000,177)
--(axis cs:7000,195)
--(axis cs:6000,222)
--(axis cs:5000,262)
--(axis cs:4000,303)
--(axis cs:3000,331)
--(axis cs:2000,403)
--(axis cs:1000,570)
--cycle;

\addplot [semithick, green]
table {%
1000 488.808
2000 398.192
3000 321.654
4000 286.115
5000 252.115
6000 222.5
7000 201.5
8000 174.846
9000 149.615
10000 137.885
11000 117.5
12000 103.038
13000 90.9231
14000 84.0769
15000 83.5769
16000 81.8462
17000 87.8077
18000 85.0769
19000 83.4231
20000 85.2308
21000 83.5769
22000 80.9615
23000 82.6538
24000 85.4615
25000 87.4615
26000 82.0385
27000 85.4615
28000 84.1538
29000 83.1923
30000 79.1538
};
\addplot [semithick, red]
table {%
1000 498.077
2000 355.385
3000 306.308
4000 265.308
5000 225.923
6000 200.423
7000 175.308
8000 155.615
9000 141.385
10000 120.846
11000 106.577
12000 99.6538
13000 88.1538
14000 78
15000 70.6154
16000 70.3462
17000 71.9231
18000 71.3077
19000 73.3846
20000 71.6154
21000 72.9231
22000 73.5
23000 74.3462
24000 72.8846
25000 69.0769
26000 71.1538
27000 72.6538
28000 72.3077
29000 69.9231
30000 74.5385
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Slippery 8},
title style={above left,at={(0.385,0.58)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,899)
--(axis cs:1000,807)
--(axis cs:2000,541)
--(axis cs:3000,491)
--(axis cs:4000,429)
--(axis cs:5000,377)
--(axis cs:6000,320)
--(axis cs:7000,305)
--(axis cs:8000,256)
--(axis cs:9000,231)
--(axis cs:10000,191)
--(axis cs:11000,166)
--(axis cs:12000,155)
--(axis cs:13000,127)
--(axis cs:14000,121)
--(axis cs:15000,110)
--(axis cs:16000,109)
--(axis cs:17000,119)
--(axis cs:18000,126)
--(axis cs:19000,121)
--(axis cs:20000,110)
--(axis cs:21000,119)
--(axis cs:22000,130)
--(axis cs:23000,113)
--(axis cs:24000,124)
--(axis cs:25000,108)
--(axis cs:26000,115)
--(axis cs:27000,110)
--(axis cs:28000,112)
--(axis cs:29000,122)
--(axis cs:30000,113)
--(axis cs:30000,170)
--(axis cs:30000,170)
--(axis cs:29000,186)
--(axis cs:28000,164)
--(axis cs:27000,168)
--(axis cs:26000,243)
--(axis cs:25000,169)
--(axis cs:24000,178)
--(axis cs:23000,168)
--(axis cs:22000,171)
--(axis cs:21000,172)
--(axis cs:20000,184)
--(axis cs:19000,184)
--(axis cs:18000,180)
--(axis cs:17000,173)
--(axis cs:16000,170)
--(axis cs:15000,176)
--(axis cs:14000,178)
--(axis cs:13000,195)
--(axis cs:12000,224)
--(axis cs:11000,239)
--(axis cs:10000,272)
--(axis cs:9000,298)
--(axis cs:8000,342)
--(axis cs:7000,380)
--(axis cs:6000,396)
--(axis cs:5000,478)
--(axis cs:4000,512)
--(axis cs:3000,592)
--(axis cs:2000,644)
--(axis cs:1000,899)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,892)
--(axis cs:1000,808)
--(axis cs:2000,547)
--(axis cs:3000,484)
--(axis cs:4000,412)
--(axis cs:5000,363)
--(axis cs:6000,299)
--(axis cs:7000,268)
--(axis cs:8000,250)
--(axis cs:9000,208)
--(axis cs:10000,196)
--(axis cs:11000,166)
--(axis cs:12000,152)
--(axis cs:13000,130)
--(axis cs:14000,117)
--(axis cs:15000,105)
--(axis cs:16000,105)
--(axis cs:17000,108)
--(axis cs:18000,105)
--(axis cs:19000,100)
--(axis cs:20000,94)
--(axis cs:21000,113)
--(axis cs:22000,111)
--(axis cs:23000,106)
--(axis cs:24000,111)
--(axis cs:25000,99)
--(axis cs:26000,104)
--(axis cs:27000,104)
--(axis cs:28000,111)
--(axis cs:29000,103)
--(axis cs:30000,105)
--(axis cs:30000,146)
--(axis cs:30000,146)
--(axis cs:29000,159)
--(axis cs:28000,155)
--(axis cs:27000,163)
--(axis cs:26000,155)
--(axis cs:25000,151)
--(axis cs:24000,155)
--(axis cs:23000,156)
--(axis cs:22000,145)
--(axis cs:21000,148)
--(axis cs:20000,157)
--(axis cs:19000,143)
--(axis cs:18000,150)
--(axis cs:17000,164)
--(axis cs:16000,157)
--(axis cs:15000,148)
--(axis cs:14000,160)
--(axis cs:13000,189)
--(axis cs:12000,192)
--(axis cs:11000,223)
--(axis cs:10000,247)
--(axis cs:9000,272)
--(axis cs:8000,300)
--(axis cs:7000,333)
--(axis cs:6000,387)
--(axis cs:5000,430)
--(axis cs:4000,475)
--(axis cs:3000,540)
--(axis cs:2000,626)
--(axis cs:1000,892)
--cycle;

\addplot [semithick, green]
table {%
1000 846.423
2000 591.231
3000 526.885
4000 468.5
5000 419.231
6000 366.923
7000 342
8000 294.962
9000 265.154
10000 232.769
11000 208.269
12000 188.038
13000 162.808
14000 150.385
15000 146.038
16000 143.385
17000 138.846
18000 149.154
19000 149.115
20000 140.692
21000 139.269
22000 148.769
23000 143.115
24000 143.423
25000 140.154
26000 152
27000 141.538
28000 138.615
29000 141.923
30000 141.923
};
\addplot [semithick, red]
table {%
1000 846.538
2000 580.038
3000 508.577
4000 442.654
5000 389.5
6000 344.577
7000 307.808
8000 274.462
9000 240.885
10000 215
11000 190.692
12000 172.231
13000 152
14000 136.962
15000 127.692
16000 131.846
17000 128.346
18000 129
19000 123.385
20000 129.154
21000 128.5
22000 127.538
23000 128.462
24000 131.308
25000 126.538
26000 129.962
27000 129.769
28000 130.769
29000 130.769
30000 124.962
};
\end{groupplot}

\end{tikzpicture}


==> experiment_plots/unsafe_pit_frequency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every axis title/.append style={below right,at={(0,0.88), font=\small},draw=black}}

\begin{groupplot}[group style={group size=2 by 4,horizontal sep=1.2cm,vertical sep=0.6cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 1},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,518)
--(axis cs:1000,390)
--(axis cs:2000,220)
--(axis cs:3000,221)
--(axis cs:4000,170)
--(axis cs:5000,160)
--(axis cs:6000,138)
--(axis cs:7000,120)
--(axis cs:8000,97)
--(axis cs:9000,87)
--(axis cs:10000,70)
--(axis cs:11000,62)
--(axis cs:12000,64)
--(axis cs:13000,55)
--(axis cs:14000,48)
--(axis cs:15000,40)
--(axis cs:16000,42)
--(axis cs:17000,41)
--(axis cs:18000,39)
--(axis cs:19000,40)
--(axis cs:20000,51)
--(axis cs:21000,40)
--(axis cs:22000,44)
--(axis cs:23000,45)
--(axis cs:24000,39)
--(axis cs:25000,44)
--(axis cs:26000,48)
--(axis cs:27000,41)
--(axis cs:28000,38)
--(axis cs:29000,50)
--(axis cs:30000,47)
--(axis cs:30000,107)
--(axis cs:30000,107)
--(axis cs:29000,131)
--(axis cs:28000,107)
--(axis cs:27000,99)
--(axis cs:26000,94)
--(axis cs:25000,101)
--(axis cs:24000,105)
--(axis cs:23000,98)
--(axis cs:22000,103)
--(axis cs:21000,110)
--(axis cs:20000,88)
--(axis cs:19000,107)
--(axis cs:18000,92)
--(axis cs:17000,83)
--(axis cs:16000,97)
--(axis cs:15000,91)
--(axis cs:14000,119)
--(axis cs:13000,138)
--(axis cs:12000,144)
--(axis cs:11000,156)
--(axis cs:10000,149)
--(axis cs:9000,204)
--(axis cs:8000,208)
--(axis cs:7000,260)
--(axis cs:6000,305)
--(axis cs:5000,312)
--(axis cs:4000,378)
--(axis cs:3000,367)
--(axis cs:2000,429)
--(axis cs:1000,518)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,526)
--(axis cs:1000,365)
--(axis cs:2000,311)
--(axis cs:3000,271)
--(axis cs:4000,222)
--(axis cs:5000,193)
--(axis cs:6000,162)
--(axis cs:7000,146)
--(axis cs:8000,119)
--(axis cs:9000,114)
--(axis cs:10000,111)
--(axis cs:11000,92)
--(axis cs:12000,75)
--(axis cs:13000,73)
--(axis cs:14000,63)
--(axis cs:15000,54)
--(axis cs:16000,62)
--(axis cs:17000,60)
--(axis cs:18000,68)
--(axis cs:19000,57)
--(axis cs:20000,64)
--(axis cs:21000,65)
--(axis cs:22000,68)
--(axis cs:23000,61)
--(axis cs:24000,61)
--(axis cs:25000,68)
--(axis cs:26000,61)
--(axis cs:27000,63)
--(axis cs:28000,64)
--(axis cs:29000,62)
--(axis cs:30000,60)
--(axis cs:30000,87)
--(axis cs:30000,87)
--(axis cs:29000,101)
--(axis cs:28000,98)
--(axis cs:27000,91)
--(axis cs:26000,98)
--(axis cs:25000,91)
--(axis cs:24000,98)
--(axis cs:23000,106)
--(axis cs:22000,105)
--(axis cs:21000,94)
--(axis cs:20000,97)
--(axis cs:19000,93)
--(axis cs:18000,104)
--(axis cs:17000,94)
--(axis cs:16000,96)
--(axis cs:15000,100)
--(axis cs:14000,100)
--(axis cs:13000,117)
--(axis cs:12000,114)
--(axis cs:11000,143)
--(axis cs:10000,150)
--(axis cs:9000,172)
--(axis cs:8000,182)
--(axis cs:7000,216)
--(axis cs:6000,227)
--(axis cs:5000,263)
--(axis cs:4000,329)
--(axis cs:3000,404)
--(axis cs:2000,437)
--(axis cs:1000,526)
--cycle;

\addplot [semithick, green]
table {%
1000 437.56
2000 319.12
3000 282.56
4000 252.64
5000 228.72
6000 197.72
7000 164.52
8000 128
9000 117.08
10000 98.84
11000 91.48
12000 83.48
13000 76.08
14000 67.2
15000 64.56
16000 63.24
17000 60.04
18000 63.68
19000 65.92
20000 61.76
21000 64.96
22000 65.48
23000 64.92
24000 62.8
25000 63.56
26000 63.72
27000 65.52
28000 66.04
29000 67.92
30000 62.56
};
\addplot [semithick, red]
table {%
1000 447.6
2000 363.48
3000 316.04
4000 265.64
5000 229.52
6000 200.96
7000 181.68
8000 155.52
9000 139.36
10000 128.28
11000 114.16
12000 98.68
13000 91.76
14000 81.92
15000 78.76
16000 77.56
17000 78.2
18000 77.92
19000 79.2
20000 79.64
21000 79.92
22000 78.88
23000 76.64
24000 79.84
25000 77.44
26000 79
27000 76.72
28000 80.64
29000 78.88
30000 75.76
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 2},
title style={above left,at={(0.33,0.58)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,460)
--(axis cs:1000,337)
--(axis cs:2000,209)
--(axis cs:3000,175)
--(axis cs:4000,169)
--(axis cs:5000,162)
--(axis cs:6000,125)
--(axis cs:7000,100)
--(axis cs:8000,101)
--(axis cs:9000,93)
--(axis cs:10000,77)
--(axis cs:11000,67)
--(axis cs:12000,60)
--(axis cs:13000,51)
--(axis cs:14000,54)
--(axis cs:15000,45)
--(axis cs:16000,42)
--(axis cs:17000,49)
--(axis cs:18000,40)
--(axis cs:19000,47)
--(axis cs:20000,43)
--(axis cs:21000,45)
--(axis cs:22000,40)
--(axis cs:23000,45)
--(axis cs:24000,45)
--(axis cs:25000,41)
--(axis cs:26000,47)
--(axis cs:27000,43)
--(axis cs:28000,42)
--(axis cs:29000,43)
--(axis cs:30000,49)
--(axis cs:30000,102)
--(axis cs:30000,102)
--(axis cs:29000,116)
--(axis cs:28000,121)
--(axis cs:27000,108)
--(axis cs:26000,114)
--(axis cs:25000,97)
--(axis cs:24000,113)
--(axis cs:23000,108)
--(axis cs:22000,113)
--(axis cs:21000,104)
--(axis cs:20000,103)
--(axis cs:19000,116)
--(axis cs:18000,117)
--(axis cs:17000,115)
--(axis cs:16000,97)
--(axis cs:15000,77)
--(axis cs:14000,129)
--(axis cs:13000,169)
--(axis cs:12000,184)
--(axis cs:11000,156)
--(axis cs:10000,197)
--(axis cs:9000,197)
--(axis cs:8000,261)
--(axis cs:7000,230)
--(axis cs:6000,265)
--(axis cs:5000,293)
--(axis cs:4000,333)
--(axis cs:3000,374)
--(axis cs:2000,439)
--(axis cs:1000,460)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,476)
--(axis cs:1000,341)
--(axis cs:2000,267)
--(axis cs:3000,232)
--(axis cs:4000,194)
--(axis cs:5000,168)
--(axis cs:6000,140)
--(axis cs:7000,120)
--(axis cs:8000,118)
--(axis cs:9000,86)
--(axis cs:10000,86)
--(axis cs:11000,93)
--(axis cs:12000,90)
--(axis cs:13000,75)
--(axis cs:14000,61)
--(axis cs:15000,62)
--(axis cs:16000,52)
--(axis cs:17000,56)
--(axis cs:18000,64)
--(axis cs:19000,58)
--(axis cs:20000,66)
--(axis cs:21000,61)
--(axis cs:22000,59)
--(axis cs:23000,64)
--(axis cs:24000,64)
--(axis cs:25000,55)
--(axis cs:26000,58)
--(axis cs:27000,58)
--(axis cs:28000,58)
--(axis cs:29000,69)
--(axis cs:30000,68)
--(axis cs:30000,101)
--(axis cs:30000,101)
--(axis cs:29000,98)
--(axis cs:28000,96)
--(axis cs:27000,112)
--(axis cs:26000,102)
--(axis cs:25000,91)
--(axis cs:24000,97)
--(axis cs:23000,92)
--(axis cs:22000,99)
--(axis cs:21000,99)
--(axis cs:20000,93)
--(axis cs:19000,97)
--(axis cs:18000,93)
--(axis cs:17000,97)
--(axis cs:16000,101)
--(axis cs:15000,90)
--(axis cs:14000,109)
--(axis cs:13000,110)
--(axis cs:12000,113)
--(axis cs:11000,140)
--(axis cs:10000,138)
--(axis cs:9000,152)
--(axis cs:8000,187)
--(axis cs:7000,208)
--(axis cs:6000,221)
--(axis cs:5000,248)
--(axis cs:4000,296)
--(axis cs:3000,391)
--(axis cs:2000,454)
--(axis cs:1000,476)
--cycle;

\addplot [semithick, green]
table {%
1000 412.64
2000 307.88
3000 270.92
4000 240.04
5000 207.16
6000 176.52
7000 148.92
8000 135.44
9000 121
10000 107.92
11000 94.36
12000 85.16
13000 77.48
14000 71.52
15000 57.52
16000 65.24
17000 66
18000 63.72
19000 64
20000 62.96
21000 62.32
22000 66.52
23000 61.68
24000 62.92
25000 61.36
26000 62.24
27000 63.2
28000 63.72
29000 64.8
30000 68.24
};
\addplot [semithick, red]
table {%
1000 415.12
2000 323.88
3000 278.48
4000 228.72
5000 202.96
6000 184.24
7000 165.6
8000 146.56
9000 127.84
10000 120.76
11000 116
12000 99.92
13000 89.92
14000 81.72
15000 77.28
16000 76.44
17000 76.52
18000 74.96
19000 77.04
20000 78.08
21000 77.96
22000 76.16
23000 79.32
24000 80.08
25000 76.28
26000 77.04
27000 78
28000 77.52
29000 78.48
30000 77.68
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 3},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,801)
--(axis cs:1000,748)
--(axis cs:2000,403)
--(axis cs:3000,358)
--(axis cs:4000,313)
--(axis cs:5000,302)
--(axis cs:6000,285)
--(axis cs:7000,238)
--(axis cs:8000,201)
--(axis cs:9000,182)
--(axis cs:10000,173)
--(axis cs:11000,147)
--(axis cs:12000,129)
--(axis cs:13000,120)
--(axis cs:14000,111)
--(axis cs:15000,111)
--(axis cs:16000,99)
--(axis cs:17000,102)
--(axis cs:18000,104)
--(axis cs:19000,98)
--(axis cs:20000,106)
--(axis cs:21000,115)
--(axis cs:22000,90)
--(axis cs:23000,91)
--(axis cs:24000,94)
--(axis cs:25000,100)
--(axis cs:26000,92)
--(axis cs:27000,83)
--(axis cs:28000,96)
--(axis cs:29000,84)
--(axis cs:30000,104)
--(axis cs:30000,214)
--(axis cs:30000,214)
--(axis cs:29000,209)
--(axis cs:28000,220)
--(axis cs:27000,220)
--(axis cs:26000,211)
--(axis cs:25000,222)
--(axis cs:24000,214)
--(axis cs:23000,218)
--(axis cs:22000,197)
--(axis cs:21000,204)
--(axis cs:20000,192)
--(axis cs:19000,171)
--(axis cs:18000,196)
--(axis cs:17000,224)
--(axis cs:16000,221)
--(axis cs:15000,242)
--(axis cs:14000,219)
--(axis cs:13000,240)
--(axis cs:12000,269)
--(axis cs:11000,319)
--(axis cs:10000,309)
--(axis cs:9000,391)
--(axis cs:8000,348)
--(axis cs:7000,484)
--(axis cs:6000,555)
--(axis cs:5000,580)
--(axis cs:4000,607)
--(axis cs:3000,621)
--(axis cs:2000,667)
--(axis cs:1000,801)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,825)
--(axis cs:1000,734)
--(axis cs:2000,618)
--(axis cs:3000,578)
--(axis cs:4000,524)
--(axis cs:5000,465)
--(axis cs:6000,415)
--(axis cs:7000,377)
--(axis cs:8000,345)
--(axis cs:9000,307)
--(axis cs:10000,252)
--(axis cs:11000,252)
--(axis cs:12000,217)
--(axis cs:13000,198)
--(axis cs:14000,187)
--(axis cs:15000,172)
--(axis cs:16000,161)
--(axis cs:17000,161)
--(axis cs:18000,164)
--(axis cs:19000,173)
--(axis cs:20000,176)
--(axis cs:21000,178)
--(axis cs:22000,151)
--(axis cs:23000,167)
--(axis cs:24000,164)
--(axis cs:25000,175)
--(axis cs:26000,170)
--(axis cs:27000,169)
--(axis cs:28000,174)
--(axis cs:29000,163)
--(axis cs:30000,172)
--(axis cs:30000,216)
--(axis cs:30000,216)
--(axis cs:29000,218)
--(axis cs:28000,207)
--(axis cs:27000,230)
--(axis cs:26000,223)
--(axis cs:25000,227)
--(axis cs:24000,222)
--(axis cs:23000,216)
--(axis cs:22000,217)
--(axis cs:21000,220)
--(axis cs:20000,213)
--(axis cs:19000,223)
--(axis cs:18000,224)
--(axis cs:17000,221)
--(axis cs:16000,209)
--(axis cs:15000,225)
--(axis cs:14000,229)
--(axis cs:13000,246)
--(axis cs:12000,275)
--(axis cs:11000,302)
--(axis cs:10000,339)
--(axis cs:9000,365)
--(axis cs:8000,418)
--(axis cs:7000,440)
--(axis cs:6000,509)
--(axis cs:5000,519)
--(axis cs:4000,616)
--(axis cs:3000,643)
--(axis cs:2000,724)
--(axis cs:1000,825)
--cycle;

\addplot [semithick, green]
table {%
1000 775.32
2000 558.08
3000 502.56
4000 444.24
5000 417.2
6000 375.04
7000 325.8
8000 282.64
9000 256
10000 233.96
11000 203.88
12000 187.24
13000 172.72
14000 151
15000 148.08
16000 145.08
17000 143.16
18000 142.52
19000 136.68
20000 142.76
21000 147.04
22000 138.64
23000 138.32
24000 138.12
25000 137.8
26000 136.24
27000 136.08
28000 138.16
29000 136.96
30000 139.96
};
\addplot [semithick, red]
table {%
1000 776.72
2000 664.04
3000 609.68
4000 559
5000 494.32
6000 456.36
7000 408.48
8000 372.36
9000 336.8
10000 300.24
11000 274.36
12000 252.16
13000 220.96
14000 206.2
15000 192.28
16000 185.2
17000 195.48
18000 198.04
19000 197.48
20000 194.4
21000 196.92
22000 197.92
23000 191.32
24000 189.84
25000 198.6
26000 193.36
27000 195.96
28000 190.72
29000 196.6
30000 193.56
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 4},
title style={above left,at={(0.33,0.58)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,759)
--(axis cs:1000,669)
--(axis cs:2000,359)
--(axis cs:3000,351)
--(axis cs:4000,298)
--(axis cs:5000,268)
--(axis cs:6000,214)
--(axis cs:7000,188)
--(axis cs:8000,167)
--(axis cs:9000,156)
--(axis cs:10000,139)
--(axis cs:11000,130)
--(axis cs:12000,112)
--(axis cs:13000,102)
--(axis cs:14000,94)
--(axis cs:15000,89)
--(axis cs:16000,81)
--(axis cs:17000,83)
--(axis cs:18000,88)
--(axis cs:19000,79)
--(axis cs:20000,83)
--(axis cs:21000,80)
--(axis cs:22000,78)
--(axis cs:23000,80)
--(axis cs:24000,82)
--(axis cs:25000,84)
--(axis cs:26000,79)
--(axis cs:27000,82)
--(axis cs:28000,77)
--(axis cs:29000,77)
--(axis cs:30000,85)
--(axis cs:30000,172)
--(axis cs:30000,172)
--(axis cs:29000,170)
--(axis cs:28000,177)
--(axis cs:27000,186)
--(axis cs:26000,189)
--(axis cs:25000,177)
--(axis cs:24000,188)
--(axis cs:23000,196)
--(axis cs:22000,179)
--(axis cs:21000,168)
--(axis cs:20000,182)
--(axis cs:19000,183)
--(axis cs:18000,193)
--(axis cs:17000,206)
--(axis cs:16000,182)
--(axis cs:15000,227)
--(axis cs:14000,191)
--(axis cs:13000,219)
--(axis cs:12000,241)
--(axis cs:11000,328)
--(axis cs:10000,270)
--(axis cs:9000,344)
--(axis cs:8000,378)
--(axis cs:7000,470)
--(axis cs:6000,462)
--(axis cs:5000,495)
--(axis cs:4000,600)
--(axis cs:3000,567)
--(axis cs:2000,664)
--(axis cs:1000,759)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,745)
--(axis cs:1000,678)
--(axis cs:2000,562)
--(axis cs:3000,512)
--(axis cs:4000,448)
--(axis cs:5000,386)
--(axis cs:6000,334)
--(axis cs:7000,311)
--(axis cs:8000,288)
--(axis cs:9000,256)
--(axis cs:10000,225)
--(axis cs:11000,205)
--(axis cs:12000,171)
--(axis cs:13000,167)
--(axis cs:14000,140)
--(axis cs:15000,136)
--(axis cs:16000,141)
--(axis cs:17000,141)
--(axis cs:18000,141)
--(axis cs:19000,141)
--(axis cs:20000,142)
--(axis cs:21000,151)
--(axis cs:22000,144)
--(axis cs:23000,145)
--(axis cs:24000,146)
--(axis cs:25000,142)
--(axis cs:26000,141)
--(axis cs:27000,120)
--(axis cs:28000,140)
--(axis cs:29000,128)
--(axis cs:30000,147)
--(axis cs:30000,197)
--(axis cs:30000,197)
--(axis cs:29000,183)
--(axis cs:28000,189)
--(axis cs:27000,186)
--(axis cs:26000,182)
--(axis cs:25000,184)
--(axis cs:24000,187)
--(axis cs:23000,195)
--(axis cs:22000,180)
--(axis cs:21000,187)
--(axis cs:20000,186)
--(axis cs:19000,186)
--(axis cs:18000,193)
--(axis cs:17000,178)
--(axis cs:16000,184)
--(axis cs:15000,193)
--(axis cs:14000,191)
--(axis cs:13000,212)
--(axis cs:12000,236)
--(axis cs:11000,257)
--(axis cs:10000,300)
--(axis cs:9000,324)
--(axis cs:8000,340)
--(axis cs:7000,392)
--(axis cs:6000,424)
--(axis cs:5000,476)
--(axis cs:4000,544)
--(axis cs:3000,586)
--(axis cs:2000,652)
--(axis cs:1000,745)
--cycle;

\addplot [semithick, green]
table {%
1000 715.52
2000 513.04
3000 462.2
4000 442.72
5000 356.76
6000 323.28
7000 304.88
8000 238.48
9000 224.28
10000 195.52
11000 182.52
12000 162.24
13000 146.96
14000 138.92
15000 135.88
16000 126.84
17000 133.92
18000 122.08
19000 118.96
20000 119.52
21000 125.16
22000 124.8
23000 121.8
24000 115.48
25000 119.56
26000 125.48
27000 127.92
28000 123.28
29000 120.04
30000 120.56
};
\addplot [semithick, red]
table {%
1000 719.92
2000 597.08
3000 537
4000 484.2
5000 427.92
6000 385.28
7000 357.48
8000 315.2
9000 287.96
10000 252.2
11000 234.68
12000 206.64
13000 187.88
14000 166.8
15000 163.96
16000 162.84
17000 159.2
18000 159.76
19000 161.96
20000 163.16
21000 164.72
22000 160.04
23000 166.36
24000 172.92
25000 166.6
26000 161.92
27000 163
28000 164.96
29000 165.6
30000 162.76
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 5},
title style={above left,at={(0.33,-0.13)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,986)
--(axis cs:3000,971)
--(axis cs:4000,918)
--(axis cs:5000,558)
--(axis cs:6000,465)
--(axis cs:7000,386)
--(axis cs:8000,329)
--(axis cs:9000,286)
--(axis cs:10000,280)
--(axis cs:11000,249)
--(axis cs:12000,206)
--(axis cs:13000,191)
--(axis cs:14000,148)
--(axis cs:15000,158)
--(axis cs:16000,140)
--(axis cs:17000,148)
--(axis cs:18000,160)
--(axis cs:19000,150)
--(axis cs:20000,152)
--(axis cs:21000,149)
--(axis cs:22000,143)
--(axis cs:23000,140)
--(axis cs:24000,145)
--(axis cs:25000,157)
--(axis cs:26000,152)
--(axis cs:27000,155)
--(axis cs:28000,150)
--(axis cs:29000,143)
--(axis cs:30000,155)
--(axis cs:30000,614)
--(axis cs:30000,614)
--(axis cs:29000,598)
--(axis cs:28000,682)
--(axis cs:27000,605)
--(axis cs:26000,633)
--(axis cs:25000,601)
--(axis cs:24000,358)
--(axis cs:23000,670)
--(axis cs:22000,613)
--(axis cs:21000,627)
--(axis cs:20000,620)
--(axis cs:19000,617)
--(axis cs:18000,691)
--(axis cs:17000,644)
--(axis cs:16000,373)
--(axis cs:15000,703)
--(axis cs:14000,1000)
--(axis cs:13000,998)
--(axis cs:12000,998)
--(axis cs:11000,1000)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,1000)
--(axis cs:3000,1000)
--(axis cs:4000,1000)
--(axis cs:5000,1000)
--(axis cs:6000,1000)
--(axis cs:7000,1000)
--(axis cs:8000,1000)
--(axis cs:9000,1000)
--(axis cs:10000,1000)
--(axis cs:11000,1000)
--(axis cs:12000,1000)
--(axis cs:13000,994)
--(axis cs:14000,989)
--(axis cs:15000,982)
--(axis cs:16000,989)
--(axis cs:17000,967)
--(axis cs:18000,315)
--(axis cs:19000,304)
--(axis cs:20000,302)
--(axis cs:21000,302)
--(axis cs:22000,278)
--(axis cs:23000,299)
--(axis cs:24000,277)
--(axis cs:25000,286)
--(axis cs:26000,296)
--(axis cs:27000,280)
--(axis cs:28000,298)
--(axis cs:29000,293)
--(axis cs:30000,289)
--(axis cs:30000,343)
--(axis cs:30000,343)
--(axis cs:29000,350)
--(axis cs:28000,348)
--(axis cs:27000,345)
--(axis cs:26000,359)
--(axis cs:25000,857)
--(axis cs:24000,998)
--(axis cs:23000,1000)
--(axis cs:22000,1000)
--(axis cs:21000,1000)
--(axis cs:20000,1000)
--(axis cs:19000,1000)
--(axis cs:18000,1000)
--(axis cs:17000,1000)
--(axis cs:16000,1000)
--(axis cs:15000,1000)
--(axis cs:14000,1000)
--(axis cs:13000,1000)
--(axis cs:12000,1000)
--(axis cs:11000,1000)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\addplot [semithick, green]
table {%
1000 999
2000 996.04
3000 997.36
4000 993.64
5000 971.68
6000 960.24
7000 950.8
8000 935.6
9000 892.2
10000 828.24
11000 681.92
12000 507.32
13000 383.24
14000 276.16
15000 252.08
16000 237.12
17000 251.16
18000 240.92
19000 219.8
20000 225.4
21000 254.2
22000 226.56
23000 242.52
24000 216.2
25000 232.72
26000 232.72
27000 232.72
28000 246.88
29000 228.92
30000 255.92
};
\addplot [semithick, red]
table {%
1000 999
2000 1000
3000 1000
4000 1000
5000 1000
6000 1000
7000 1000
8000 1000
9000 1000
10000 1000
11000 1000
12000 1000
13000 999.08
14000 997
15000 993.52
16000 996.44
17000 993.52
18000 900.92
19000 859.24
20000 787.64
21000 666.92
22000 551.8
23000 531.36
24000 452.4
25000 368.16
26000 322.04
27000 315.88
28000 325.08
29000 320.96
30000 314.44
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 6},
title style={above left,at={(0.33,-0.13)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,983)
--(axis cs:3000,961)
--(axis cs:4000,963)
--(axis cs:5000,968)
--(axis cs:6000,909)
--(axis cs:7000,538)
--(axis cs:8000,321)
--(axis cs:9000,281)
--(axis cs:10000,231)
--(axis cs:11000,222)
--(axis cs:12000,193)
--(axis cs:13000,179)
--(axis cs:14000,158)
--(axis cs:15000,146)
--(axis cs:16000,156)
--(axis cs:17000,144)
--(axis cs:18000,131)
--(axis cs:19000,145)
--(axis cs:20000,140)
--(axis cs:21000,150)
--(axis cs:22000,134)
--(axis cs:23000,158)
--(axis cs:24000,135)
--(axis cs:25000,157)
--(axis cs:26000,133)
--(axis cs:27000,158)
--(axis cs:28000,163)
--(axis cs:29000,147)
--(axis cs:30000,149)
--(axis cs:30000,286)
--(axis cs:30000,286)
--(axis cs:29000,290)
--(axis cs:28000,315)
--(axis cs:27000,615)
--(axis cs:26000,603)
--(axis cs:25000,618)
--(axis cs:24000,596)
--(axis cs:23000,367)
--(axis cs:22000,331)
--(axis cs:21000,334)
--(axis cs:20000,347)
--(axis cs:19000,667)
--(axis cs:18000,647)
--(axis cs:17000,652)
--(axis cs:16000,643)
--(axis cs:15000,655)
--(axis cs:14000,806)
--(axis cs:13000,996)
--(axis cs:12000,999)
--(axis cs:11000,1000)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,1000)
--(axis cs:3000,1000)
--(axis cs:4000,999)
--(axis cs:5000,999)
--(axis cs:6000,1000)
--(axis cs:7000,1000)
--(axis cs:8000,1000)
--(axis cs:9000,1000)
--(axis cs:10000,999)
--(axis cs:11000,996)
--(axis cs:12000,986)
--(axis cs:13000,976)
--(axis cs:14000,521)
--(axis cs:15000,261)
--(axis cs:16000,267)
--(axis cs:17000,280)
--(axis cs:18000,270)
--(axis cs:19000,257)
--(axis cs:20000,265)
--(axis cs:21000,242)
--(axis cs:22000,264)
--(axis cs:23000,263)
--(axis cs:24000,270)
--(axis cs:25000,274)
--(axis cs:26000,269)
--(axis cs:27000,265)
--(axis cs:28000,254)
--(axis cs:29000,271)
--(axis cs:30000,261)
--(axis cs:30000,338)
--(axis cs:30000,338)
--(axis cs:29000,315)
--(axis cs:28000,327)
--(axis cs:27000,322)
--(axis cs:26000,329)
--(axis cs:25000,331)
--(axis cs:24000,321)
--(axis cs:23000,325)
--(axis cs:22000,339)
--(axis cs:21000,334)
--(axis cs:20000,336)
--(axis cs:19000,323)
--(axis cs:18000,327)
--(axis cs:17000,320)
--(axis cs:16000,575)
--(axis cs:15000,992)
--(axis cs:14000,994)
--(axis cs:13000,998)
--(axis cs:12000,1000)
--(axis cs:11000,1000)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\addplot [semithick, green]
table {%
1000 999
2000 998.4
3000 993.2
4000 996.04
5000 997.32
6000 985.64
7000 950.52
8000 886.4
9000 746.84
10000 607.88
11000 509.2
12000 437.48
13000 361.48
14000 275.16
15000 257.32
16000 261.52
17000 250.88
18000 249.12
19000 261.52
20000 234.96
21000 226.72
22000 227.8
23000 224.76
24000 240.92
25000 241.4
26000 235.92
27000 247.64
28000 225.44
29000 216.6
30000 214
};
\addplot [semithick, red]
table {%
1000 999
2000 1000
3000 1000
4000 999.96
5000 999.92
6000 1000
7000 1000
8000 1000
9000 1000
10000 999.96
11000 999.64
12000 996.08
13000 990.84
14000 913.2
15000 559.08
16000 320.32
17000 299.84
18000 299.2
19000 299.92
20000 294.68
21000 295.52
22000 301.48
23000 300.52
24000 296.68
25000 297.64
26000 300.6
27000 297.88
28000 299.6
29000 292.08
30000 292.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 7},
title style={above left,at={(0.33,-0.12)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,971)
--(axis cs:3000,955)
--(axis cs:4000,964)
--(axis cs:5000,993)
--(axis cs:6000,785)
--(axis cs:7000,483)
--(axis cs:8000,387)
--(axis cs:9000,344)
--(axis cs:10000,255)
--(axis cs:11000,229)
--(axis cs:12000,209)
--(axis cs:13000,174)
--(axis cs:14000,148)
--(axis cs:15000,134)
--(axis cs:16000,148)
--(axis cs:17000,146)
--(axis cs:18000,144)
--(axis cs:19000,135)
--(axis cs:20000,156)
--(axis cs:21000,165)
--(axis cs:22000,150)
--(axis cs:23000,154)
--(axis cs:24000,142)
--(axis cs:25000,130)
--(axis cs:26000,141)
--(axis cs:27000,132)
--(axis cs:28000,119)
--(axis cs:29000,141)
--(axis cs:30000,148)
--(axis cs:30000,323)
--(axis cs:30000,323)
--(axis cs:29000,300)
--(axis cs:28000,311)
--(axis cs:27000,308)
--(axis cs:26000,360)
--(axis cs:25000,343)
--(axis cs:24000,291)
--(axis cs:23000,311)
--(axis cs:22000,293)
--(axis cs:21000,622)
--(axis cs:20000,663)
--(axis cs:19000,597)
--(axis cs:18000,643)
--(axis cs:17000,626)
--(axis cs:16000,620)
--(axis cs:15000,630)
--(axis cs:14000,719)
--(axis cs:13000,999)
--(axis cs:12000,999)
--(axis cs:11000,1000)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,999)
--(axis cs:3000,1000)
--(axis cs:4000,1000)
--(axis cs:5000,1000)
--(axis cs:6000,1000)
--(axis cs:7000,1000)
--(axis cs:8000,999)
--(axis cs:9000,1000)
--(axis cs:10000,999)
--(axis cs:11000,996)
--(axis cs:12000,984)
--(axis cs:13000,985)
--(axis cs:14000,579)
--(axis cs:15000,287)
--(axis cs:16000,261)
--(axis cs:17000,263)
--(axis cs:18000,262)
--(axis cs:19000,262)
--(axis cs:20000,275)
--(axis cs:21000,265)
--(axis cs:22000,271)
--(axis cs:23000,263)
--(axis cs:24000,273)
--(axis cs:25000,267)
--(axis cs:26000,261)
--(axis cs:27000,267)
--(axis cs:28000,269)
--(axis cs:29000,263)
--(axis cs:30000,267)
--(axis cs:30000,347)
--(axis cs:30000,347)
--(axis cs:29000,338)
--(axis cs:28000,336)
--(axis cs:27000,331)
--(axis cs:26000,323)
--(axis cs:25000,327)
--(axis cs:24000,343)
--(axis cs:23000,315)
--(axis cs:22000,324)
--(axis cs:21000,326)
--(axis cs:20000,336)
--(axis cs:19000,332)
--(axis cs:18000,325)
--(axis cs:17000,324)
--(axis cs:16000,923)
--(axis cs:15000,986)
--(axis cs:14000,993)
--(axis cs:13000,997)
--(axis cs:12000,1000)
--(axis cs:11000,1000)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\addplot [semithick, green]
table {%
1000 999
2000 994.76
3000 989.96
4000 997.36
5000 999.32
6000 986.2
7000 974.36
8000 924.48
9000 746.24
10000 587.76
11000 432.84
12000 358.32
13000 332.64
14000 261.68
15000 247.92
16000 255.68
17000 263.24
18000 236.56
19000 241.6
20000 255.84
21000 247.56
22000 223.68
23000 209
24000 215.76
25000 211.36
26000 214.68
27000 209.96
28000 204.52
29000 206.32
30000 207.64
};
\addplot [semithick, red]
table {%
1000 999
2000 999.96
3000 1000
4000 1000
5000 1000
6000 1000
7000 1000
8000 999.96
9000 1000
10000 999.96
11000 999.44
12000 995.88
13000 992.24
14000 926.28
15000 529.28
16000 318.72
17000 293.12
18000 291.12
19000 295.96
20000 300.16
21000 295.08
22000 296.8
23000 294.52
24000 296.04
25000 294.28
26000 289.96
27000 296
28000 295.68
29000 298.12
30000 300
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Zigzag 8},
title style={above left,at={(0.33,-0.12)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,992)
--(axis cs:3000,994)
--(axis cs:4000,993)
--(axis cs:5000,987)
--(axis cs:6000,985)
--(axis cs:7000,986)
--(axis cs:8000,991)
--(axis cs:9000,982)
--(axis cs:10000,941)
--(axis cs:11000,418)
--(axis cs:12000,359)
--(axis cs:13000,243)
--(axis cs:14000,239)
--(axis cs:15000,212)
--(axis cs:16000,198)
--(axis cs:17000,192)
--(axis cs:18000,199)
--(axis cs:19000,212)
--(axis cs:20000,202)
--(axis cs:21000,224)
--(axis cs:22000,214)
--(axis cs:23000,216)
--(axis cs:24000,187)
--(axis cs:25000,211)
--(axis cs:26000,194)
--(axis cs:27000,204)
--(axis cs:28000,202)
--(axis cs:29000,202)
--(axis cs:30000,206)
--(axis cs:30000,998)
--(axis cs:30000,998)
--(axis cs:29000,980)
--(axis cs:28000,972)
--(axis cs:27000,988)
--(axis cs:26000,976)
--(axis cs:25000,994)
--(axis cs:24000,996)
--(axis cs:23000,998)
--(axis cs:22000,1000)
--(axis cs:21000,1000)
--(axis cs:20000,1000)
--(axis cs:19000,1000)
--(axis cs:18000,1000)
--(axis cs:17000,1000)
--(axis cs:16000,1000)
--(axis cs:15000,1000)
--(axis cs:14000,1000)
--(axis cs:13000,1000)
--(axis cs:12000,1000)
--(axis cs:11000,1000)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,1000)
--(axis cs:3000,1000)
--(axis cs:4000,1000)
--(axis cs:5000,1000)
--(axis cs:6000,1000)
--(axis cs:7000,1000)
--(axis cs:8000,1000)
--(axis cs:9000,1000)
--(axis cs:10000,1000)
--(axis cs:11000,1000)
--(axis cs:12000,998)
--(axis cs:13000,996)
--(axis cs:14000,987)
--(axis cs:15000,986)
--(axis cs:16000,989)
--(axis cs:17000,988)
--(axis cs:18000,987)
--(axis cs:19000,988)
--(axis cs:20000,988)
--(axis cs:21000,985)
--(axis cs:22000,991)
--(axis cs:23000,987)
--(axis cs:24000,980)
--(axis cs:25000,983)
--(axis cs:26000,984)
--(axis cs:27000,502)
--(axis cs:28000,361)
--(axis cs:29000,358)
--(axis cs:30000,369)
--(axis cs:30000,1000)
--(axis cs:30000,1000)
--(axis cs:29000,1000)
--(axis cs:28000,1000)
--(axis cs:27000,1000)
--(axis cs:26000,1000)
--(axis cs:25000,1000)
--(axis cs:24000,1000)
--(axis cs:23000,1000)
--(axis cs:22000,1000)
--(axis cs:21000,1000)
--(axis cs:20000,1000)
--(axis cs:19000,1000)
--(axis cs:18000,1000)
--(axis cs:17000,1000)
--(axis cs:16000,1000)
--(axis cs:15000,1000)
--(axis cs:14000,999)
--(axis cs:13000,1000)
--(axis cs:12000,1000)
--(axis cs:11000,1000)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\addplot [semithick, green]
table {%
1000 999
2000 998.68
3000 999.24
4000 999.24
5000 999.32
6000 999.2
7000 999.12
8000 998.84
9000 997.64
10000 994.16
11000 962.72
12000 880.24
13000 749.68
14000 661.88
15000 514.72
16000 459.4
17000 430.24
18000 420.6
19000 368.84
20000 359.08
21000 342.4
22000 330.8
23000 316.24
24000 315.16
25000 323.48
26000 324.48
27000 323.88
28000 312.64
29000 347.8
30000 342.64
};
\addplot [semithick, red]
table {%
1000 999
2000 1000
3000 1000
4000 1000
5000 1000
6000 1000
7000 1000
8000 1000
9000 1000
10000 1000
11000 1000
12000 999.8
13000 998.96
14000 994.88
15000 995.52
16000 996.08
17000 996.28
18000 996.56
19000 997.4
20000 996.96
21000 997.12
22000 997.4
23000 997.76
24000 996.8
25000 997.16
26000 996.24
27000 936
28000 875.88
29000 848.08
30000 812.52
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={epochs},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={reward},
ymin=0, ymax=1100,
ytick style={color=black}
]

\end{groupplot}

\end{tikzpicture}


==> experiment_plots/wall.tex <==
\def\SCALING{0.6}


\begin{figure}[t!]
  \centering
  \begin{minipage}{.5\textwidth}
    \centering
    \scalebox{\SCALING}{
      \begin{tikzpicture}
        [box/.style={rectangle,draw=black,thick}]

        \pit{0}{0} \pit{1}{0}
        \slipdown{0}{1}
        \slipdown{2}{1}
        \slipdown{2}{0}
        \slipdownhard{1}{1}

        \pit{8}{4}
        \slipup{8}{3}
        \slipup{6}{3}
        \slipup{6}{4}
        \slipup{7}{4}
        \slipuphard{7}{3}
        \draw (0.5,4.5) node{\large{Entry}};
        \draw (8.5,2.5) node{\large{Goal}};

        \wall{1}{2}
        \wall{2}{2}

        \wall{4}{2}
        \wall{5}{2}
        \wall{6}{2}
        \wall{7}{2}

        \draw[step=1cm,black,thin] (0,0) grid (9,5);
      \end{tikzpicture}
    }

  \end{minipage}%
  \begin{minipage}{0.5\textwidth}
    \centering
    \scalebox{\SCALING}{
      \begin{tikzpicture}
        \celllab{0}{4}{white}{E}
        \celllab{0}{3}{white}{a}
        \celllab{0}{2}{white}{a}
        \celllab{0}{1}{white}{c}
        \celllab{0}{0}{gray}{d}

        \celllab{1}{4}{white}{a}
        \celllab{1}{3}{white}{a}
        \celllab{1}{2}{white}{c}
        \celllab{1}{1}{white}{c}
        \celllab{1}{0}{gray}{d}

        \celllab{2}{4}{white}{a}
        \celllab{2}{3}{white}{a}
        \celllab{2}{2}{white}{c}
        \celllab{2}{1}{white}{c}
        \celllab{2}{0}{white}{c}

        \celllab{3}{4}{white}{a}
        \celllab{3}{3}{white}{a}
        \celllab{3}{2}{white}{c}
        \celllab{3}{1}{white}{c}
        \celllab{3}{0}{white}{c}

        \celllab{4}{4}{white}{a}
        \celllab{4}{3}{white}{a}
        \celllab{4}{2}{white}{c}
        \celllab{4}{1}{white}{c}
        \celllab{4}{0}{white}{c}

        \celllab{5}{4}{white}{a}
        \celllab{5}{3}{white}{a}
        \celllab{5}{2}{white}{c}
        \celllab{5}{1}{white}{c}
        \celllab{5}{0}{white}{c}

        \celllab{6}{4}{white}{a}
        \celllab{6}{3}{white}{a}
        \celllab{6}{2}{white}{c}
        \celllab{6}{1}{white}{c}
        \celllab{6}{0}{white}{c}

        \celllab{7}{4}{white}{a}
        \celllab{7}{3}{white}{a}
        \celllab{7}{2}{white}{c}
        \celllab{7}{1}{white}{c}
        \celllab{7}{0}{white}{c}

        \celllab{8}{4}{gray}{d}
        \celllab{8}{3}{white}{a}
        \celllab{8}{2}{white}{G}
        \celllab{8}{1}{white}{c}
        \celllab{8}{0}{white}{c}

        \wall{1}{2}
        \wall{2}{2}

        \wall{4}{2}
        \wall{5}{2}
        \wall{6}{2}
        \wall{7}{2}

        \draw[step=1cm,black,thin] (0,0) grid (9,5);
      \end{tikzpicture}
    }
  \end{minipage}
  \caption{The smallest of the wall gridworlds.}
  \label{fig:wallgw}
\end{figure}

==> experiment_plots/wall_automata_sizes_result1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{every axis title/.append style={below right,at={(0,0.88), font=\small},draw=black}}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 4,horizontal sep=1.2cm,vertical sep=0.6cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 1},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=320,
ytick style={color=black}
]

\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,20)
--(axis cs:1000,17)
--(axis cs:2000,20)
--(axis cs:3000,20)
--(axis cs:4000,21)
--(axis cs:5000,26)
--(axis cs:6000,26)
--(axis cs:7000,32)
--(axis cs:8000,36)
--(axis cs:9000,41)
--(axis cs:10000,41)
--(axis cs:11000,39)
--(axis cs:12000,42)
--(axis cs:13000,44)
--(axis cs:14000,44)
--(axis cs:15000,44)
--(axis cs:16000,44)
--(axis cs:17000,47)
--(axis cs:18000,47)
--(axis cs:19000,47)
--(axis cs:20000,50)
--(axis cs:21000,50)
--(axis cs:22000,50)
--(axis cs:23000,50)
--(axis cs:24000,50)
--(axis cs:25000,50)
--(axis cs:26000,50)
--(axis cs:27000,50)
--(axis cs:28000,50)
--(axis cs:29000,50)
--(axis cs:30000,50)
--(axis cs:30000,57)
--(axis cs:30000,57)
--(axis cs:29000,58)
--(axis cs:28000,55)
--(axis cs:27000,58)
--(axis cs:26000,58)
--(axis cs:25000,57)
--(axis cs:24000,55)
--(axis cs:23000,55)
--(axis cs:22000,56)
--(axis cs:21000,54)
--(axis cs:20000,54)
--(axis cs:19000,55)
--(axis cs:18000,51)
--(axis cs:17000,51)
--(axis cs:16000,51)
--(axis cs:15000,49)
--(axis cs:14000,49)
--(axis cs:13000,47)
--(axis cs:12000,46)
--(axis cs:11000,48)
--(axis cs:10000,46)
--(axis cs:9000,42)
--(axis cs:8000,41)
--(axis cs:7000,43)
--(axis cs:6000,40)
--(axis cs:5000,37)
--(axis cs:4000,35)
--(axis cs:3000,33)
--(axis cs:2000,24)
--(axis cs:1000,20)
--cycle;

\addplot [semithick, green]
table {%
1000 18.6667
2000 22
3000 25.3333
4000 29.3333
5000 32.6667
6000 34.3333
7000 38.3333
8000 39
9000 41.6667
10000 44
11000 44.3333
12000 44.3333
13000 46
14000 46.6667
15000 47
16000 47.3333
17000 49.3333
18000 49.3333
19000 51
20000 52
21000 52.3333
22000 53
23000 52.6667
24000 52.6667
25000 53.6667
26000 53.6667
27000 54.3333
28000 53.3333
29000 53.6667
30000 53.3333
};
\addplot [semithick, black]
table {%
1000 39
2000 39
3000 39
4000 39
5000 39
6000 39
7000 39
8000 39
9000 39
10000 39
11000 39
12000 39
13000 39
14000 39
15000 39
16000 39
17000 39
18000 39
19000 39
20000 39
21000 39
22000 39
23000 39
24000 39
25000 39
26000 39
27000 39
28000 39
29000 39
30000 39
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 2},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=320,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,24)
--(axis cs:1000,23)
--(axis cs:2000,27)
--(axis cs:3000,32)
--(axis cs:4000,35)
--(axis cs:5000,40)
--(axis cs:6000,41)
--(axis cs:7000,42)
--(axis cs:8000,42)
--(axis cs:9000,45)
--(axis cs:10000,49)
--(axis cs:11000,51)
--(axis cs:12000,51)
--(axis cs:13000,52)
--(axis cs:14000,55)
--(axis cs:15000,55)
--(axis cs:16000,56)
--(axis cs:17000,58)
--(axis cs:18000,56)
--(axis cs:19000,58)
--(axis cs:20000,58)
--(axis cs:21000,59)
--(axis cs:22000,60)
--(axis cs:23000,59)
--(axis cs:24000,60)
--(axis cs:25000,61)
--(axis cs:26000,60)
--(axis cs:27000,61)
--(axis cs:28000,62)
--(axis cs:29000,63)
--(axis cs:30000,63)
--(axis cs:30000,71)
--(axis cs:30000,71)
--(axis cs:29000,71)
--(axis cs:28000,71)
--(axis cs:27000,71)
--(axis cs:26000,72)
--(axis cs:25000,72)
--(axis cs:24000,72)
--(axis cs:23000,67)
--(axis cs:22000,66)
--(axis cs:21000,65)
--(axis cs:20000,63)
--(axis cs:19000,63)
--(axis cs:18000,62)
--(axis cs:17000,62)
--(axis cs:16000,61)
--(axis cs:15000,59)
--(axis cs:14000,55)
--(axis cs:13000,55)
--(axis cs:12000,55)
--(axis cs:11000,51)
--(axis cs:10000,55)
--(axis cs:9000,48)
--(axis cs:8000,45)
--(axis cs:7000,46)
--(axis cs:6000,46)
--(axis cs:5000,44)
--(axis cs:4000,38)
--(axis cs:3000,34)
--(axis cs:2000,30)
--(axis cs:1000,24)
--cycle;

\addplot [semithick, green]
table {%
1000 23.6667
2000 28.6667
3000 33
4000 36.6667
5000 42
6000 43.3333
7000 43.6667
8000 43.3333
9000 46.6667
10000 51.6667
11000 51
12000 52.6667
13000 53.3333
14000 55
15000 56.6667
16000 58.3333
17000 59.3333
18000 59
19000 61
20000 61
21000 62
22000 63.3333
23000 63.3333
24000 66
25000 66
26000 67
27000 66
28000 66.3333
29000 66.6667
30000 66.6667
};
\addplot [semithick, black]
table {%
1000 60
2000 60
3000 60
4000 60
5000 60
6000 60
7000 60
8000 60
9000 60
10000 60
11000 60
12000 60
13000 60
14000 60
15000 60
16000 60
17000 60
18000 60
19000 60
20000 60
21000 60
22000 60
23000 60
24000 60
25000 60
26000 60
27000 60
28000 60
29000 60
30000 60
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 3},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=320,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,22)
--(axis cs:1000,19)
--(axis cs:2000,29)
--(axis cs:3000,31)
--(axis cs:4000,42)
--(axis cs:5000,44)
--(axis cs:6000,49)
--(axis cs:7000,55)
--(axis cs:8000,52)
--(axis cs:9000,53)
--(axis cs:10000,57)
--(axis cs:11000,64)
--(axis cs:12000,67)
--(axis cs:13000,70)
--(axis cs:14000,71)
--(axis cs:15000,67)
--(axis cs:16000,71)
--(axis cs:17000,76)
--(axis cs:18000,78)
--(axis cs:19000,77)
--(axis cs:20000,80)
--(axis cs:21000,80)
--(axis cs:22000,81)
--(axis cs:23000,81)
--(axis cs:24000,90)
--(axis cs:25000,88)
--(axis cs:26000,88)
--(axis cs:27000,91)
--(axis cs:28000,92)
--(axis cs:29000,93)
--(axis cs:30000,92)
--(axis cs:30000,100)
--(axis cs:30000,100)
--(axis cs:29000,100)
--(axis cs:28000,100)
--(axis cs:27000,98)
--(axis cs:26000,100)
--(axis cs:25000,93)
--(axis cs:24000,105)
--(axis cs:23000,105)
--(axis cs:22000,109)
--(axis cs:21000,99)
--(axis cs:20000,98)
--(axis cs:19000,98)
--(axis cs:18000,85)
--(axis cs:17000,83)
--(axis cs:16000,80)
--(axis cs:15000,79)
--(axis cs:14000,78)
--(axis cs:13000,79)
--(axis cs:12000,74)
--(axis cs:11000,69)
--(axis cs:10000,65)
--(axis cs:9000,62)
--(axis cs:8000,60)
--(axis cs:7000,56)
--(axis cs:6000,51)
--(axis cs:5000,49)
--(axis cs:4000,45)
--(axis cs:3000,40)
--(axis cs:2000,34)
--(axis cs:1000,22)
--cycle;

\addplot [semithick, green]
table {%
1000 20.3333
2000 31
3000 35.6667
4000 44
5000 47
6000 50
7000 55.6667
8000 56
9000 57.6667
10000 61.3333
11000 67.3333
12000 70
13000 73.3333
14000 74.6667
15000 72.6667
16000 76.6667
17000 79.6667
18000 81.3333
19000 89.3333
20000 91
21000 91.3333
22000 93
23000 91.6667
24000 96
25000 90.3333
26000 92.6667
27000 94
28000 95
29000 96
30000 96.3333
};
\addplot [semithick, black]
table {%
1000 92
2000 92
3000 92
4000 92
5000 92
6000 92
7000 92
8000 92
9000 92
10000 92
11000 92
12000 92
13000 92
14000 92
15000 92
16000 92
17000 92
18000 92
19000 92
20000 92
21000 92
22000 92
23000 92
24000 92
25000 92
26000 92
27000 92
28000 92
29000 92
30000 92
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 4},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=320,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,22)
--(axis cs:1000,19)
--(axis cs:2000,20)
--(axis cs:3000,29)
--(axis cs:4000,36)
--(axis cs:5000,36)
--(axis cs:6000,42)
--(axis cs:7000,45)
--(axis cs:8000,43)
--(axis cs:9000,48)
--(axis cs:10000,55)
--(axis cs:11000,57)
--(axis cs:12000,56)
--(axis cs:13000,58)
--(axis cs:14000,58)
--(axis cs:15000,55)
--(axis cs:16000,53)
--(axis cs:17000,52)
--(axis cs:18000,57)
--(axis cs:19000,56)
--(axis cs:20000,58)
--(axis cs:21000,58)
--(axis cs:22000,59)
--(axis cs:23000,61)
--(axis cs:24000,60)
--(axis cs:25000,62)
--(axis cs:26000,70)
--(axis cs:27000,73)
--(axis cs:28000,73)
--(axis cs:29000,77)
--(axis cs:30000,77)
--(axis cs:30000,129)
--(axis cs:30000,129)
--(axis cs:29000,125)
--(axis cs:28000,128)
--(axis cs:27000,128)
--(axis cs:26000,122)
--(axis cs:25000,124)
--(axis cs:24000,114)
--(axis cs:23000,121)
--(axis cs:22000,120)
--(axis cs:21000,114)
--(axis cs:20000,106)
--(axis cs:19000,105)
--(axis cs:18000,106)
--(axis cs:17000,101)
--(axis cs:16000,105)
--(axis cs:15000,90)
--(axis cs:14000,84)
--(axis cs:13000,96)
--(axis cs:12000,93)
--(axis cs:11000,94)
--(axis cs:10000,71)
--(axis cs:9000,90)
--(axis cs:8000,53)
--(axis cs:7000,48)
--(axis cs:6000,49)
--(axis cs:5000,51)
--(axis cs:4000,45)
--(axis cs:3000,36)
--(axis cs:2000,26)
--(axis cs:1000,22)
--cycle;

\addplot [semithick, green]
table {%
1000 20.3333
2000 22.3333
3000 32.3333
4000 41.3333
5000 43.6667
6000 44.3333
7000 46.6667
8000 48
9000 67
10000 62.6667
11000 73.3333
12000 72.3333
13000 72
14000 68.6667
15000 70.6667
16000 74.6667
17000 73.3333
18000 77
19000 77.3333
20000 77.6667
21000 81.6667
22000 84
23000 85.6667
24000 81.3333
25000 89
26000 90
27000 101.333
28000 102
29000 99.3333
30000 108.333
};
\addplot [semithick, black]
table {%
1000 124
2000 124
3000 124
4000 124
5000 124
6000 124
7000 124
8000 124
9000 124
10000 124
11000 124
12000 124
13000 124
14000 124
15000 124
16000 124
17000 124
18000 124
19000 124
20000 124
21000 124
22000 124
23000 124
24000 124
25000 124
26000 124
27000 124
28000 124
29000 124
30000 124
};


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 5},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=320,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,24)
--(axis cs:1000,19)
--(axis cs:2000,25)
--(axis cs:3000,27)
--(axis cs:4000,38)
--(axis cs:5000,45)
--(axis cs:6000,46)
--(axis cs:7000,56)
--(axis cs:8000,56)
--(axis cs:9000,61)
--(axis cs:10000,61)
--(axis cs:11000,65)
--(axis cs:12000,70)
--(axis cs:13000,77)
--(axis cs:14000,82)
--(axis cs:15000,86)
--(axis cs:16000,91)
--(axis cs:17000,82)
--(axis cs:18000,81)
--(axis cs:19000,93)
--(axis cs:20000,94)
--(axis cs:21000,91)
--(axis cs:22000,95)
--(axis cs:23000,96)
--(axis cs:24000,98)
--(axis cs:25000,99)
--(axis cs:26000,102)
--(axis cs:27000,106)
--(axis cs:28000,105)
--(axis cs:29000,105)
--(axis cs:30000,105)
--(axis cs:30000,116)
--(axis cs:30000,116)
--(axis cs:29000,110)
--(axis cs:28000,109)
--(axis cs:27000,110)
--(axis cs:26000,113)
--(axis cs:25000,105)
--(axis cs:24000,105)
--(axis cs:23000,109)
--(axis cs:22000,105)
--(axis cs:21000,102)
--(axis cs:20000,108)
--(axis cs:19000,112)
--(axis cs:18000,101)
--(axis cs:17000,101)
--(axis cs:16000,101)
--(axis cs:15000,96)
--(axis cs:14000,99)
--(axis cs:13000,95)
--(axis cs:12000,76)
--(axis cs:11000,98)
--(axis cs:10000,80)
--(axis cs:9000,69)
--(axis cs:8000,64)
--(axis cs:7000,62)
--(axis cs:6000,54)
--(axis cs:5000,51)
--(axis cs:4000,48)
--(axis cs:3000,42)
--(axis cs:2000,33)
--(axis cs:1000,24)
--cycle;

\addplot [semithick, green]
table {%
1000 22.3333
2000 29.6667
3000 36.6667
4000 43.3333
5000 48.3333
6000 50
7000 59.3333
8000 61
9000 64
10000 70.3333
11000 82.3333
12000 74
13000 86.3333
14000 92.6667
15000 91.6667
16000 97
17000 93
18000 89
19000 99.6667
20000 99
21000 98
22000 100.333
23000 103
24000 101.667
25000 102
26000 108.667
27000 107.333
28000 106.667
29000 106.667
30000 109.333
};
\addplot [semithick, black]
table {%
1000 159
2000 159
3000 159
4000 159
5000 159
6000 159
7000 159
8000 159
9000 159
10000 159
11000 159
12000 159
13000 159
14000 159
15000 159
16000 159
17000 159
18000 159
19000 159
20000 159
21000 159
22000 159
23000 159
24000 159
25000 159
26000 159
27000 159
28000 159
29000 159
30000 159
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 6},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=320,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,25)
--(axis cs:1000,19)
--(axis cs:2000,23)
--(axis cs:3000,29)
--(axis cs:4000,43)
--(axis cs:5000,41)
--(axis cs:6000,56)
--(axis cs:7000,60)
--(axis cs:8000,62)
--(axis cs:9000,62)
--(axis cs:10000,65)
--(axis cs:11000,68)
--(axis cs:12000,67)
--(axis cs:13000,76)
--(axis cs:14000,93)
--(axis cs:15000,96)
--(axis cs:16000,115)
--(axis cs:17000,117)
--(axis cs:18000,136)
--(axis cs:19000,125)
--(axis cs:20000,137)
--(axis cs:21000,136)
--(axis cs:22000,137)
--(axis cs:23000,148)
--(axis cs:24000,148)
--(axis cs:25000,152)
--(axis cs:26000,149)
--(axis cs:27000,148)
--(axis cs:28000,146)
--(axis cs:29000,136)
--(axis cs:30000,149)
--(axis cs:30000,169)
--(axis cs:30000,169)
--(axis cs:29000,174)
--(axis cs:28000,175)
--(axis cs:27000,182)
--(axis cs:26000,178)
--(axis cs:25000,168)
--(axis cs:24000,161)
--(axis cs:23000,174)
--(axis cs:22000,158)
--(axis cs:21000,162)
--(axis cs:20000,144)
--(axis cs:19000,137)
--(axis cs:18000,143)
--(axis cs:17000,145)
--(axis cs:16000,143)
--(axis cs:15000,115)
--(axis cs:14000,114)
--(axis cs:13000,102)
--(axis cs:12000,73)
--(axis cs:11000,69)
--(axis cs:10000,74)
--(axis cs:9000,71)
--(axis cs:8000,73)
--(axis cs:7000,62)
--(axis cs:6000,61)
--(axis cs:5000,52)
--(axis cs:4000,53)
--(axis cs:3000,31)
--(axis cs:2000,35)
--(axis cs:1000,25)
--cycle;

\addplot [semithick, green]
table {%
1000 21.3333
2000 27
3000 30
4000 47.3333
5000 46.3333
6000 58
7000 60.6667
8000 66.6667
9000 66.3333
10000 69.3333
11000 68.6667
12000 69.3333
13000 87
14000 104.333
15000 105.667
16000 126.333
17000 133.333
18000 139.667
19000 131.333
20000 141
21000 152.333
22000 146.333
23000 159.333
24000 154.667
25000 160.667
26000 163.667
27000 166
28000 157
29000 150.667
30000 162
};
\addplot [semithick, black]
table {%
1000 200
2000 200
3000 200
4000 200
5000 200
6000 200
7000 200
8000 200
9000 200
10000 200
11000 200
12000 200
13000 200
14000 200
15000 200
16000 200
17000 200
18000 200
19000 200
20000 200
21000 200
22000 200
23000 200
24000 200
25000 200
26000 200
27000 200
28000 200
29000 200
30000 200
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 7},
title style={above left,at={(1,-0.12)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=320,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,22)
--(axis cs:1000,17)
--(axis cs:2000,25)
--(axis cs:3000,26)
--(axis cs:4000,36)
--(axis cs:5000,41)
--(axis cs:6000,44)
--(axis cs:7000,46)
--(axis cs:8000,48)
--(axis cs:9000,51)
--(axis cs:10000,49)
--(axis cs:11000,59)
--(axis cs:12000,66)
--(axis cs:13000,72)
--(axis cs:14000,68)
--(axis cs:15000,70)
--(axis cs:16000,70)
--(axis cs:17000,71)
--(axis cs:18000,73)
--(axis cs:19000,74)
--(axis cs:20000,80)
--(axis cs:21000,81)
--(axis cs:22000,81)
--(axis cs:23000,84)
--(axis cs:24000,82)
--(axis cs:25000,81)
--(axis cs:26000,85)
--(axis cs:27000,83)
--(axis cs:28000,89)
--(axis cs:29000,89)
--(axis cs:30000,88)
--(axis cs:30000,95)
--(axis cs:30000,95)
--(axis cs:29000,95)
--(axis cs:28000,92)
--(axis cs:27000,89)
--(axis cs:26000,137)
--(axis cs:25000,136)
--(axis cs:24000,135)
--(axis cs:23000,135)
--(axis cs:22000,131)
--(axis cs:21000,133)
--(axis cs:20000,134)
--(axis cs:19000,126)
--(axis cs:18000,123)
--(axis cs:17000,120)
--(axis cs:16000,103)
--(axis cs:15000,102)
--(axis cs:14000,93)
--(axis cs:13000,88)
--(axis cs:12000,88)
--(axis cs:11000,65)
--(axis cs:10000,58)
--(axis cs:9000,52)
--(axis cs:8000,50)
--(axis cs:7000,56)
--(axis cs:6000,51)
--(axis cs:5000,51)
--(axis cs:4000,41)
--(axis cs:3000,29)
--(axis cs:2000,31)
--(axis cs:1000,22)
--cycle;

\addplot [semithick, green]
table {%
1000 18.6667
2000 28.6667
3000 27.3333
4000 38.6667
5000 45.6667
6000 47
7000 50.3333
8000 49.3333
9000 51.3333
10000 53.3333
11000 62
12000 77.3333
13000 82
14000 77.6667
15000 81.6667
16000 82.3333
17000 88
18000 91
19000 92
20000 99
21000 99.3333
22000 98.3333
23000 101.333
24000 101.667
25000 102.667
26000 105
27000 85.6667
28000 90
29000 91
30000 91.3333
};
\addplot [semithick, black]
table {%
1000 244
2000 244
3000 244
4000 244
5000 244
6000 244
7000 244
8000 244
9000 244
10000 244
11000 244
12000 244
13000 244
14000 244
15000 244
16000 244
17000 244
18000 244
19000 244
20000 244
21000 244
22000 244
23000 244
24000 244
25000 244
26000 244
27000 244
28000 244
29000 244
30000 244
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 8},
title style={above left,at={(1,-0.12)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=320,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,29)
--(axis cs:1000,20)
--(axis cs:2000,25)
--(axis cs:3000,26)
--(axis cs:4000,38)
--(axis cs:5000,42)
--(axis cs:6000,42)
--(axis cs:7000,48)
--(axis cs:8000,47)
--(axis cs:9000,53)
--(axis cs:10000,57)
--(axis cs:11000,59)
--(axis cs:12000,64)
--(axis cs:13000,67)
--(axis cs:14000,71)
--(axis cs:15000,67)
--(axis cs:16000,71)
--(axis cs:17000,77)
--(axis cs:18000,74)
--(axis cs:19000,80)
--(axis cs:20000,80)
--(axis cs:21000,95)
--(axis cs:22000,87)
--(axis cs:23000,89)
--(axis cs:24000,91)
--(axis cs:25000,101)
--(axis cs:26000,98)
--(axis cs:27000,100)
--(axis cs:28000,106)
--(axis cs:29000,118)
--(axis cs:30000,108)
--(axis cs:30000,128)
--(axis cs:30000,128)
--(axis cs:29000,136)
--(axis cs:28000,128)
--(axis cs:27000,127)
--(axis cs:26000,117)
--(axis cs:25000,136)
--(axis cs:24000,122)
--(axis cs:23000,116)
--(axis cs:22000,119)
--(axis cs:21000,120)
--(axis cs:20000,114)
--(axis cs:19000,111)
--(axis cs:18000,92)
--(axis cs:17000,96)
--(axis cs:16000,84)
--(axis cs:15000,83)
--(axis cs:14000,77)
--(axis cs:13000,72)
--(axis cs:12000,69)
--(axis cs:11000,64)
--(axis cs:10000,60)
--(axis cs:9000,61)
--(axis cs:8000,57)
--(axis cs:7000,51)
--(axis cs:6000,49)
--(axis cs:5000,46)
--(axis cs:4000,40)
--(axis cs:3000,35)
--(axis cs:2000,29)
--(axis cs:1000,29)
--cycle;

\addplot [semithick, green]
table {%
1000 23.6667
2000 27.3333
3000 32
4000 39
5000 43.6667
6000 46.3333
7000 49.3333
8000 52.6667
9000 58
10000 58.6667
11000 61.6667
12000 66
13000 69.3333
14000 74.3333
15000 72.6667
16000 79.3333
17000 88
18000 85.3333
19000 93.6667
20000 96.6667
21000 105.333
22000 103.333
23000 101.333
24000 105
25000 118.667
26000 106.667
27000 113.333
28000 114.667
29000 128.667
30000 117
};
\addplot [semithick, black]
table {%
1000 294
2000 294
3000 294
4000 294
5000 294
6000 294
7000 294
8000 294
9000 294
10000 294
11000 294
12000 294
13000 294
14000 294
15000 294
16000 294
17000 294
18000 294
19000 294
20000 294
21000 294
22000 294
23000 294
24000 294
25000 294
26000 294
27000 294
28000 294
29000 294
30000 294
};
\end{groupplot}

\end{tikzpicture}

==> experiment_plots/wall_pit_frequency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\pgfplotsset{every axis title/.append style={below right,at={(0,0.88), font=\small},draw=black}}

\begin{groupplot}[group style={group size=2 by 4,horizontal sep=1.2cm,vertical sep=0.6cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 1},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,78)
--(axis cs:1000,52)
--(axis cs:2000,8)
--(axis cs:3000,4)
--(axis cs:4000,1)
--(axis cs:5000,1)
--(axis cs:6000,1)
--(axis cs:7000,0)
--(axis cs:8000,0)
--(axis cs:9000,0)
--(axis cs:10000,0)
--(axis cs:11000,0)
--(axis cs:12000,0)
--(axis cs:13000,0)
--(axis cs:14000,0)
--(axis cs:15000,0)
--(axis cs:16000,0)
--(axis cs:17000,0)
--(axis cs:18000,0)
--(axis cs:19000,0)
--(axis cs:20000,0)
--(axis cs:21000,0)
--(axis cs:22000,0)
--(axis cs:23000,0)
--(axis cs:24000,0)
--(axis cs:25000,0)
--(axis cs:26000,0)
--(axis cs:27000,0)
--(axis cs:28000,0)
--(axis cs:29000,0)
--(axis cs:30000,0)
--(axis cs:30000,2)
--(axis cs:30000,2)
--(axis cs:29000,2)
--(axis cs:28000,3)
--(axis cs:27000,3)
--(axis cs:26000,4)
--(axis cs:25000,3)
--(axis cs:24000,4)
--(axis cs:23000,4)
--(axis cs:22000,2)
--(axis cs:21000,3)
--(axis cs:20000,2)
--(axis cs:19000,2)
--(axis cs:18000,2)
--(axis cs:17000,5)
--(axis cs:16000,2)
--(axis cs:15000,2)
--(axis cs:14000,2)
--(axis cs:13000,4)
--(axis cs:12000,4)
--(axis cs:11000,5)
--(axis cs:10000,4)
--(axis cs:9000,8)
--(axis cs:8000,6)
--(axis cs:7000,8)
--(axis cs:6000,25)
--(axis cs:5000,22)
--(axis cs:4000,16)
--(axis cs:3000,22)
--(axis cs:2000,38)
--(axis cs:1000,78)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,110)
--(axis cs:1000,46)
--(axis cs:2000,8)
--(axis cs:3000,6)
--(axis cs:4000,4)
--(axis cs:5000,2)
--(axis cs:6000,1)
--(axis cs:7000,1)
--(axis cs:8000,0)
--(axis cs:9000,0)
--(axis cs:10000,0)
--(axis cs:11000,0)
--(axis cs:12000,0)
--(axis cs:13000,0)
--(axis cs:14000,0)
--(axis cs:15000,0)
--(axis cs:16000,0)
--(axis cs:17000,0)
--(axis cs:18000,0)
--(axis cs:19000,0)
--(axis cs:20000,0)
--(axis cs:21000,0)
--(axis cs:22000,0)
--(axis cs:23000,0)
--(axis cs:24000,0)
--(axis cs:25000,0)
--(axis cs:26000,0)
--(axis cs:27000,0)
--(axis cs:28000,0)
--(axis cs:29000,0)
--(axis cs:30000,0)
--(axis cs:30000,1)
--(axis cs:30000,1)
--(axis cs:29000,3)
--(axis cs:28000,4)
--(axis cs:27000,2)
--(axis cs:26000,3)
--(axis cs:25000,3)
--(axis cs:24000,5)
--(axis cs:23000,3)
--(axis cs:22000,3)
--(axis cs:21000,2)
--(axis cs:20000,2)
--(axis cs:19000,3)
--(axis cs:18000,2)
--(axis cs:17000,3)
--(axis cs:16000,2)
--(axis cs:15000,4)
--(axis cs:14000,2)
--(axis cs:13000,3)
--(axis cs:12000,3)
--(axis cs:11000,3)
--(axis cs:10000,6)
--(axis cs:9000,5)
--(axis cs:8000,5)
--(axis cs:7000,9)
--(axis cs:6000,8)
--(axis cs:5000,12)
--(axis cs:4000,15)
--(axis cs:3000,19)
--(axis cs:2000,25)
--(axis cs:1000,110)
--cycle;

\addplot [semithick, green]
table {%
1000 63.6
2000 15.44
3000 11.8
4000 9.12
5000 7.36
6000 6.24
7000 3.4
8000 2.68
9000 2.6
10000 1.48
11000 1.64
12000 1.28
13000 1.16
14000 0.56
15000 0.8
16000 0.44
17000 0.76
18000 0.48
19000 0.44
20000 0.44
21000 0.52
22000 0.52
23000 0.76
24000 0.8
25000 0.56
26000 0.92
27000 0.8
28000 0.6
29000 0.52
30000 0.44
};
\addplot [semithick, red]
table {%
1000 62.24
2000 15.48
3000 12.08
4000 9.64
5000 7.48
6000 5.28
7000 4.32
8000 2.88
9000 2.44
10000 2
11000 1.16
12000 1.52
13000 1.08
14000 0.92
15000 0.72
16000 0.68
17000 0.8
18000 0.76
19000 0.68
20000 0.76
21000 0.6
22000 0.72
23000 0.64
24000 0.6
25000 0.6
26000 0.88
27000 0.44
28000 1.04
29000 0.76
30000 0.28
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 2},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,61)
--(axis cs:1000,30)
--(axis cs:2000,6)
--(axis cs:3000,5)
--(axis cs:4000,4)
--(axis cs:5000,1)
--(axis cs:6000,2)
--(axis cs:7000,2)
--(axis cs:8000,1)
--(axis cs:9000,1)
--(axis cs:10000,0)
--(axis cs:11000,0)
--(axis cs:12000,1)
--(axis cs:13000,1)
--(axis cs:14000,0)
--(axis cs:15000,0)
--(axis cs:16000,0)
--(axis cs:17000,0)
--(axis cs:18000,0)
--(axis cs:19000,0)
--(axis cs:20000,0)
--(axis cs:21000,0)
--(axis cs:22000,0)
--(axis cs:23000,0)
--(axis cs:24000,0)
--(axis cs:25000,0)
--(axis cs:26000,0)
--(axis cs:27000,0)
--(axis cs:28000,0)
--(axis cs:29000,0)
--(axis cs:30000,0)
--(axis cs:30000,5)
--(axis cs:30000,5)
--(axis cs:29000,4)
--(axis cs:28000,8)
--(axis cs:27000,6)
--(axis cs:26000,6)
--(axis cs:25000,5)
--(axis cs:24000,7)
--(axis cs:23000,8)
--(axis cs:22000,5)
--(axis cs:21000,7)
--(axis cs:20000,6)
--(axis cs:19000,7)
--(axis cs:18000,7)
--(axis cs:17000,9)
--(axis cs:16000,5)
--(axis cs:15000,7)
--(axis cs:14000,9)
--(axis cs:13000,9)
--(axis cs:12000,9)
--(axis cs:11000,9)
--(axis cs:10000,14)
--(axis cs:9000,13)
--(axis cs:8000,19)
--(axis cs:7000,13)
--(axis cs:6000,15)
--(axis cs:5000,17)
--(axis cs:4000,27)
--(axis cs:3000,21)
--(axis cs:2000,22)
--(axis cs:1000,61)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,62)
--(axis cs:1000,34)
--(axis cs:2000,7)
--(axis cs:3000,4)
--(axis cs:4000,3)
--(axis cs:5000,2)
--(axis cs:6000,1)
--(axis cs:7000,0)
--(axis cs:8000,2)
--(axis cs:9000,1)
--(axis cs:10000,0)
--(axis cs:11000,0)
--(axis cs:12000,0)
--(axis cs:13000,0)
--(axis cs:14000,0)
--(axis cs:15000,0)
--(axis cs:16000,0)
--(axis cs:17000,0)
--(axis cs:18000,0)
--(axis cs:19000,0)
--(axis cs:20000,0)
--(axis cs:21000,0)
--(axis cs:22000,0)
--(axis cs:23000,0)
--(axis cs:24000,0)
--(axis cs:25000,0)
--(axis cs:26000,0)
--(axis cs:27000,0)
--(axis cs:28000,0)
--(axis cs:29000,0)
--(axis cs:30000,0)
--(axis cs:30000,7)
--(axis cs:30000,7)
--(axis cs:29000,7)
--(axis cs:28000,3)
--(axis cs:27000,5)
--(axis cs:26000,4)
--(axis cs:25000,7)
--(axis cs:24000,4)
--(axis cs:23000,4)
--(axis cs:22000,4)
--(axis cs:21000,8)
--(axis cs:20000,5)
--(axis cs:19000,5)
--(axis cs:18000,6)
--(axis cs:17000,5)
--(axis cs:16000,5)
--(axis cs:15000,4)
--(axis cs:14000,6)
--(axis cs:13000,7)
--(axis cs:12000,5)
--(axis cs:11000,6)
--(axis cs:10000,7)
--(axis cs:9000,9)
--(axis cs:8000,8)
--(axis cs:7000,12)
--(axis cs:6000,13)
--(axis cs:5000,12)
--(axis cs:4000,14)
--(axis cs:3000,18)
--(axis cs:2000,20)
--(axis cs:1000,62)
--cycle;

\addplot [semithick, green]
table {%
1000 46.64
2000 13.08
3000 11.04
4000 10.56
5000 7.28
6000 7.52
7000 6.04
8000 6.32
9000 5.48
10000 4.48
11000 3.8
12000 3.04
13000 3.16
14000 2.44
15000 2.48
16000 2.32
17000 2.4
18000 2.36
19000 2.48
20000 1.96
21000 2.48
22000 2.28
23000 1.84
24000 2.2
25000 2.08
26000 1.88
27000 1.56
28000 2.48
29000 1.92
30000 1.6
};
\addplot [semithick, red]
table {%
1000 48.32
2000 12.4
3000 10.84
4000 8.4
5000 6.4
6000 5.96
7000 5.4
8000 4.24
9000 4.04
10000 3.48
11000 2.48
12000 2.28
13000 2.6
14000 2.48
15000 1.36
16000 2.08
17000 1.8
18000 1.68
19000 1.72
20000 1.52
21000 2
22000 1.6
23000 1.72
24000 1.76
25000 1.96
26000 1.24
27000 1.4
28000 1.56
29000 2.24
30000 1.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 3},
title style={above left,at={(1,0.62)j}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,998)
--(axis cs:1000,963)
--(axis cs:2000,99)
--(axis cs:3000,68)
--(axis cs:4000,57)
--(axis cs:5000,41)
--(axis cs:6000,27)
--(axis cs:7000,31)
--(axis cs:8000,25)
--(axis cs:9000,23)
--(axis cs:10000,13)
--(axis cs:11000,19)
--(axis cs:12000,15)
--(axis cs:13000,13)
--(axis cs:14000,12)
--(axis cs:15000,10)
--(axis cs:16000,11)
--(axis cs:17000,11)
--(axis cs:18000,8)
--(axis cs:19000,10)
--(axis cs:20000,12)
--(axis cs:21000,10)
--(axis cs:22000,11)
--(axis cs:23000,11)
--(axis cs:24000,7)
--(axis cs:25000,12)
--(axis cs:26000,10)
--(axis cs:27000,10)
--(axis cs:28000,8)
--(axis cs:29000,9)
--(axis cs:30000,12)
--(axis cs:30000,40)
--(axis cs:30000,40)
--(axis cs:29000,37)
--(axis cs:28000,38)
--(axis cs:27000,47)
--(axis cs:26000,48)
--(axis cs:25000,41)
--(axis cs:24000,42)
--(axis cs:23000,37)
--(axis cs:22000,40)
--(axis cs:21000,38)
--(axis cs:20000,38)
--(axis cs:19000,40)
--(axis cs:18000,35)
--(axis cs:17000,38)
--(axis cs:16000,39)
--(axis cs:15000,36)
--(axis cs:14000,44)
--(axis cs:13000,43)
--(axis cs:12000,43)
--(axis cs:11000,51)
--(axis cs:10000,65)
--(axis cs:9000,62)
--(axis cs:8000,85)
--(axis cs:7000,88)
--(axis cs:6000,95)
--(axis cs:5000,131)
--(axis cs:4000,357)
--(axis cs:3000,1000)
--(axis cs:2000,999)
--(axis cs:1000,998)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,996)
--(axis cs:1000,941)
--(axis cs:2000,99)
--(axis cs:3000,62)
--(axis cs:4000,55)
--(axis cs:5000,51)
--(axis cs:6000,31)
--(axis cs:7000,27)
--(axis cs:8000,28)
--(axis cs:9000,21)
--(axis cs:10000,20)
--(axis cs:11000,15)
--(axis cs:12000,11)
--(axis cs:13000,9)
--(axis cs:14000,9)
--(axis cs:15000,11)
--(axis cs:16000,8)
--(axis cs:17000,11)
--(axis cs:18000,7)
--(axis cs:19000,9)
--(axis cs:20000,8)
--(axis cs:21000,8)
--(axis cs:22000,10)
--(axis cs:23000,6)
--(axis cs:24000,8)
--(axis cs:25000,9)
--(axis cs:26000,5)
--(axis cs:27000,9)
--(axis cs:28000,7)
--(axis cs:29000,6)
--(axis cs:30000,9)
--(axis cs:30000,31)
--(axis cs:30000,31)
--(axis cs:29000,23)
--(axis cs:28000,21)
--(axis cs:27000,23)
--(axis cs:26000,24)
--(axis cs:25000,25)
--(axis cs:24000,25)
--(axis cs:23000,27)
--(axis cs:22000,25)
--(axis cs:21000,22)
--(axis cs:20000,23)
--(axis cs:19000,23)
--(axis cs:18000,27)
--(axis cs:17000,41)
--(axis cs:16000,40)
--(axis cs:15000,45)
--(axis cs:14000,45)
--(axis cs:13000,49)
--(axis cs:12000,64)
--(axis cs:11000,67)
--(axis cs:10000,79)
--(axis cs:9000,76)
--(axis cs:8000,96)
--(axis cs:7000,99)
--(axis cs:6000,107)
--(axis cs:5000,143)
--(axis cs:4000,174)
--(axis cs:3000,530)
--(axis cs:2000,988)
--(axis cs:1000,996)
--cycle;

\addplot [semithick, green]
table {%
1000 992
2000 658.12
3000 316.28
4000 128.96
5000 79.6
6000 63.8
7000 60.12
8000 58.44
9000 41
10000 36.52
11000 36.36
12000 26.6
13000 24.24
14000 22.88
15000 22.8
16000 21.64
17000 21.24
18000 23.08
19000 21.24
20000 22.8
21000 20.68
22000 22.04
23000 21.28
24000 21.96
25000 20.76
26000 21.28
27000 22.24
28000 18.8
29000 20.68
30000 20.4
};
\addplot [semithick, red]
table {%
1000 986.84
2000 622.44
3000 144.68
4000 93.64
5000 72.28
6000 52.6
7000 45.76
8000 41.64
9000 34.12
10000 29.12
11000 27.96
12000 23.88
13000 19.84
14000 16.92
15000 18.12
16000 15.68
17000 17.76
18000 15.28
19000 15.96
20000 16.84
21000 14.64
22000 16.4
23000 15.4
24000 16.92
25000 16.96
26000 15.68
27000 14.48
28000 14.88
29000 15.08
30000 17.64
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 4},
title style={above left,at={(1,0.62)j}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,996)
--(axis cs:2000,991)
--(axis cs:3000,986)
--(axis cs:4000,800)
--(axis cs:5000,307)
--(axis cs:6000,6)
--(axis cs:7000,0)
--(axis cs:8000,3)
--(axis cs:9000,2)
--(axis cs:10000,3)
--(axis cs:11000,0)
--(axis cs:12000,0)
--(axis cs:13000,2)
--(axis cs:14000,0)
--(axis cs:15000,1)
--(axis cs:16000,2)
--(axis cs:17000,2)
--(axis cs:18000,0)
--(axis cs:19000,0)
--(axis cs:20000,0)
--(axis cs:21000,1)
--(axis cs:22000,0)
--(axis cs:23000,0)
--(axis cs:24000,0)
--(axis cs:25000,0)
--(axis cs:26000,2)
--(axis cs:27000,1)
--(axis cs:28000,0)
--(axis cs:29000,1)
--(axis cs:30000,0)
--(axis cs:30000,7)
--(axis cs:30000,7)
--(axis cs:29000,39)
--(axis cs:28000,44)
--(axis cs:27000,41)
--(axis cs:26000,41)
--(axis cs:25000,37)
--(axis cs:24000,38)
--(axis cs:23000,42)
--(axis cs:22000,42)
--(axis cs:21000,41)
--(axis cs:20000,48)
--(axis cs:19000,30)
--(axis cs:18000,87)
--(axis cs:17000,47)
--(axis cs:16000,59)
--(axis cs:15000,37)
--(axis cs:14000,68)
--(axis cs:13000,82)
--(axis cs:12000,62)
--(axis cs:11000,93)
--(axis cs:10000,117)
--(axis cs:9000,360)
--(axis cs:8000,814)
--(axis cs:7000,982)
--(axis cs:6000,998)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,999)
--(axis cs:1000,999)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,995)
--(axis cs:2000,996)
--(axis cs:3000,991)
--(axis cs:4000,990)
--(axis cs:5000,868)
--(axis cs:6000,699)
--(axis cs:7000,53)
--(axis cs:8000,7)
--(axis cs:9000,4)
--(axis cs:10000,6)
--(axis cs:11000,3)
--(axis cs:12000,2)
--(axis cs:13000,2)
--(axis cs:14000,1)
--(axis cs:15000,0)
--(axis cs:16000,4)
--(axis cs:17000,0)
--(axis cs:18000,0)
--(axis cs:19000,2)
--(axis cs:20000,2)
--(axis cs:21000,1)
--(axis cs:22000,0)
--(axis cs:23000,0)
--(axis cs:24000,0)
--(axis cs:25000,1)
--(axis cs:26000,1)
--(axis cs:27000,1)
--(axis cs:28000,1)
--(axis cs:29000,2)
--(axis cs:30000,1)
--(axis cs:30000,55)
--(axis cs:30000,55)
--(axis cs:29000,47)
--(axis cs:28000,44)
--(axis cs:27000,39)
--(axis cs:26000,48)
--(axis cs:25000,55)
--(axis cs:24000,53)
--(axis cs:23000,54)
--(axis cs:22000,48)
--(axis cs:21000,49)
--(axis cs:20000,52)
--(axis cs:19000,38)
--(axis cs:18000,51)
--(axis cs:17000,52)
--(axis cs:16000,40)
--(axis cs:15000,45)
--(axis cs:14000,42)
--(axis cs:13000,66)
--(axis cs:12000,60)
--(axis cs:11000,72)
--(axis cs:10000,906)
--(axis cs:9000,998)
--(axis cs:8000,996)
--(axis cs:7000,996)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\addplot [semithick, green]
table {%
1000 997.88
2000 995.12
3000 997.16
4000 980.32
5000 803.2
6000 447.56
7000 275.64
8000 131.88
9000 60.08
10000 40.12
11000 36.16
12000 32
13000 27.84
14000 25
15000 23.16
16000 23.04
17000 21.88
18000 22.48
19000 18.08
20000 22.16
21000 21.6
22000 20.96
23000 19.76
24000 18.96
25000 20.48
26000 21.08
27000 20.48
28000 24.08
29000 20.24
30000 19.8
};
\addplot [semithick, red]
table {%
1000 997.56
2000 998.16
3000 997.28
4000 995.64
5000 984.24
6000 947.6
7000 795.52
8000 536.6
9000 220
10000 91.88
11000 29.32
12000 26.8
13000 24.64
14000 19.6
15000 19.4
16000 18.4
17000 19.4
18000 18.12
19000 18.76
20000 20.28
21000 16.92
22000 17.4
23000 18.48
24000 16.48
25000 17.48
26000 18.28
27000 17.88
28000 18.8
29000 18.92
30000 19.24
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 5},
title style={above left,at={(1,0.62)j}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,998)
--(axis cs:2000,990)
--(axis cs:3000,947)
--(axis cs:4000,578)
--(axis cs:5000,251)
--(axis cs:6000,176)
--(axis cs:7000,107)
--(axis cs:8000,158)
--(axis cs:9000,20)
--(axis cs:10000,14)
--(axis cs:11000,7)
--(axis cs:12000,6)
--(axis cs:13000,6)
--(axis cs:14000,9)
--(axis cs:15000,8)
--(axis cs:16000,5)
--(axis cs:17000,12)
--(axis cs:18000,7)
--(axis cs:19000,10)
--(axis cs:20000,6)
--(axis cs:21000,5)
--(axis cs:22000,13)
--(axis cs:23000,6)
--(axis cs:24000,8)
--(axis cs:25000,10)
--(axis cs:26000,4)
--(axis cs:27000,9)
--(axis cs:28000,10)
--(axis cs:29000,7)
--(axis cs:30000,5)
--(axis cs:30000,155)
--(axis cs:30000,155)
--(axis cs:29000,133)
--(axis cs:28000,141)
--(axis cs:27000,157)
--(axis cs:26000,156)
--(axis cs:25000,224)
--(axis cs:24000,143)
--(axis cs:23000,140)
--(axis cs:22000,198)
--(axis cs:21000,146)
--(axis cs:20000,130)
--(axis cs:19000,298)
--(axis cs:18000,149)
--(axis cs:17000,176)
--(axis cs:16000,973)
--(axis cs:15000,203)
--(axis cs:14000,180)
--(axis cs:13000,329)
--(axis cs:12000,353)
--(axis cs:11000,386)
--(axis cs:10000,978)
--(axis cs:9000,990)
--(axis cs:8000,999)
--(axis cs:7000,999)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,998)
--(axis cs:2000,997)
--(axis cs:3000,997)
--(axis cs:4000,995)
--(axis cs:5000,997)
--(axis cs:6000,991)
--(axis cs:7000,983)
--(axis cs:8000,975)
--(axis cs:9000,349)
--(axis cs:10000,233)
--(axis cs:11000,207)
--(axis cs:12000,96)
--(axis cs:13000,69)
--(axis cs:14000,66)
--(axis cs:15000,63)
--(axis cs:16000,57)
--(axis cs:17000,58)
--(axis cs:18000,52)
--(axis cs:19000,58)
--(axis cs:20000,49)
--(axis cs:21000,62)
--(axis cs:22000,57)
--(axis cs:23000,58)
--(axis cs:24000,56)
--(axis cs:25000,51)
--(axis cs:26000,64)
--(axis cs:27000,71)
--(axis cs:28000,55)
--(axis cs:29000,65)
--(axis cs:30000,58)
--(axis cs:30000,239)
--(axis cs:30000,239)
--(axis cs:29000,238)
--(axis cs:28000,252)
--(axis cs:27000,234)
--(axis cs:26000,242)
--(axis cs:25000,239)
--(axis cs:24000,198)
--(axis cs:23000,226)
--(axis cs:22000,206)
--(axis cs:21000,238)
--(axis cs:20000,232)
--(axis cs:19000,207)
--(axis cs:18000,222)
--(axis cs:17000,228)
--(axis cs:16000,256)
--(axis cs:15000,226)
--(axis cs:14000,256)
--(axis cs:13000,266)
--(axis cs:12000,664)
--(axis cs:11000,986)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\addplot [semithick, green]
table {%
1000 998.76
2000 997.12
3000 995.04
4000 980.48
5000 927
6000 875.12
7000 742.68
8000 554.48
9000 312.48
10000 208.72
11000 146.24
12000 137.84
13000 119.8
14000 94.56
15000 84.44
16000 115.16
17000 83
18000 70.96
19000 78.6
20000 74.72
21000 68.72
22000 83.4
23000 76.24
24000 65.68
25000 77.88
26000 74.44
27000 67.6
28000 68.96
29000 74.68
30000 67.92
};
\addplot [semithick, red]
table {%
1000 998.88
2000 999
3000 998.44
4000 998.08
5000 998.72
6000 998.48
7000 997.44
8000 993.76
9000 946.68
10000 816.28
11000 532.04
12000 251.4
13000 175.48
14000 152.08
15000 140.44
16000 143.48
17000 143.24
18000 140.08
19000 139.64
20000 142.8
21000 140.8
22000 140.16
23000 141.44
24000 136.24
25000 137.12
26000 138.76
27000 143.24
28000 140.6
29000 141.24
30000 139.84
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 6},
title style={above left,at={(1,0.62)j}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,998)
--(axis cs:2000,984)
--(axis cs:3000,992)
--(axis cs:4000,961)
--(axis cs:5000,923)
--(axis cs:6000,393)
--(axis cs:7000,272)
--(axis cs:8000,296)
--(axis cs:9000,193)
--(axis cs:10000,187)
--(axis cs:11000,61)
--(axis cs:12000,52)
--(axis cs:13000,89)
--(axis cs:14000,31)
--(axis cs:15000,30)
--(axis cs:16000,36)
--(axis cs:17000,35)
--(axis cs:18000,33)
--(axis cs:19000,34)
--(axis cs:20000,45)
--(axis cs:21000,35)
--(axis cs:22000,34)
--(axis cs:23000,37)
--(axis cs:24000,29)
--(axis cs:25000,21)
--(axis cs:26000,26)
--(axis cs:27000,29)
--(axis cs:28000,28)
--(axis cs:29000,29)
--(axis cs:30000,29)
--(axis cs:30000,174)
--(axis cs:30000,174)
--(axis cs:29000,216)
--(axis cs:28000,306)
--(axis cs:27000,165)
--(axis cs:26000,226)
--(axis cs:25000,244)
--(axis cs:24000,208)
--(axis cs:23000,210)
--(axis cs:22000,264)
--(axis cs:21000,191)
--(axis cs:20000,238)
--(axis cs:19000,217)
--(axis cs:18000,238)
--(axis cs:17000,418)
--(axis cs:16000,258)
--(axis cs:15000,281)
--(axis cs:14000,245)
--(axis cs:13000,961)
--(axis cs:12000,976)
--(axis cs:11000,997)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,999)
--(axis cs:3000,999)
--(axis cs:4000,998)
--(axis cs:5000,997)
--(axis cs:6000,996)
--(axis cs:7000,997)
--(axis cs:8000,997)
--(axis cs:9000,994)
--(axis cs:10000,993)
--(axis cs:11000,983)
--(axis cs:12000,694)
--(axis cs:13000,233)
--(axis cs:14000,195)
--(axis cs:15000,183)
--(axis cs:16000,180)
--(axis cs:17000,189)
--(axis cs:18000,194)
--(axis cs:19000,186)
--(axis cs:20000,186)
--(axis cs:21000,184)
--(axis cs:22000,167)
--(axis cs:23000,189)
--(axis cs:24000,188)
--(axis cs:25000,172)
--(axis cs:26000,181)
--(axis cs:27000,184)
--(axis cs:28000,192)
--(axis cs:29000,178)
--(axis cs:30000,188)
--(axis cs:30000,235)
--(axis cs:30000,235)
--(axis cs:29000,233)
--(axis cs:28000,231)
--(axis cs:27000,232)
--(axis cs:26000,245)
--(axis cs:25000,241)
--(axis cs:24000,246)
--(axis cs:23000,244)
--(axis cs:22000,239)
--(axis cs:21000,255)
--(axis cs:20000,253)
--(axis cs:19000,249)
--(axis cs:18000,253)
--(axis cs:17000,246)
--(axis cs:16000,264)
--(axis cs:15000,541)
--(axis cs:14000,985)
--(axis cs:13000,993)
--(axis cs:12000,995)
--(axis cs:11000,999)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\addplot [semithick, green]
table {%
1000 998.96
2000 998.12
3000 998.76
4000 997.72
5000 994.08
6000 970.12
7000 928.64
8000 866.2
9000 819.24
10000 713.12
11000 614.68
12000 411.6
13000 264.8
14000 158.8
15000 150.12
16000 144.28
17000 134.2
18000 133.04
19000 136.12
20000 132.2
21000 124.28
22000 128.48
23000 116.72
24000 121.64
25000 114.32
26000 117.04
27000 112.56
28000 116.6
29000 109.6
30000 107.6
};
\addplot [semithick, red]
table {%
1000 999
2000 999.88
3000 999.88
4000 998.88
5000 998.8
6000 999.08
7000 999.4
8000 999.48
9000 998.16
10000 997.56
11000 991.16
12000 953.4
13000 757.48
14000 409.6
15000 246.8
16000 216.36
17000 219.56
18000 220.76
19000 216.44
20000 211.88
21000 209.2
22000 211.52
23000 214.88
24000 212.52
25000 211.2
26000 212.56
27000 208.6
28000 214.6
29000 208
30000 213.84
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 7},
title style={above left,at={(0.265,-0.12)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,913)
--(axis cs:3000,886)
--(axis cs:4000,883)
--(axis cs:5000,849)
--(axis cs:6000,846)
--(axis cs:7000,256)
--(axis cs:8000,145)
--(axis cs:9000,39)
--(axis cs:10000,79)
--(axis cs:11000,8)
--(axis cs:12000,6)
--(axis cs:13000,7)
--(axis cs:14000,7)
--(axis cs:15000,6)
--(axis cs:16000,5)
--(axis cs:17000,3)
--(axis cs:18000,4)
--(axis cs:19000,5)
--(axis cs:20000,4)
--(axis cs:21000,4)
--(axis cs:22000,5)
--(axis cs:23000,2)
--(axis cs:24000,6)
--(axis cs:25000,2)
--(axis cs:26000,2)
--(axis cs:27000,0)
--(axis cs:28000,5)
--(axis cs:29000,4)
--(axis cs:30000,2)
--(axis cs:30000,876)
--(axis cs:30000,876)
--(axis cs:29000,96)
--(axis cs:28000,126)
--(axis cs:27000,109)
--(axis cs:26000,109)
--(axis cs:25000,98)
--(axis cs:24000,160)
--(axis cs:23000,109)
--(axis cs:22000,106)
--(axis cs:21000,90)
--(axis cs:20000,670)
--(axis cs:19000,125)
--(axis cs:18000,125)
--(axis cs:17000,151)
--(axis cs:16000,129)
--(axis cs:15000,171)
--(axis cs:14000,239)
--(axis cs:13000,954)
--(axis cs:12000,961)
--(axis cs:11000,975)
--(axis cs:10000,983)
--(axis cs:9000,995)
--(axis cs:8000,995)
--(axis cs:7000,998)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,999)
--(axis cs:3000,1000)
--(axis cs:4000,1000)
--(axis cs:5000,999)
--(axis cs:6000,999)
--(axis cs:7000,998)
--(axis cs:8000,999)
--(axis cs:9000,991)
--(axis cs:10000,986)
--(axis cs:11000,981)
--(axis cs:12000,969)
--(axis cs:13000,957)
--(axis cs:14000,926)
--(axis cs:15000,515)
--(axis cs:16000,8)
--(axis cs:17000,15)
--(axis cs:18000,6)
--(axis cs:19000,10)
--(axis cs:20000,6)
--(axis cs:21000,7)
--(axis cs:22000,8)
--(axis cs:23000,7)
--(axis cs:24000,5)
--(axis cs:25000,9)
--(axis cs:26000,6)
--(axis cs:27000,13)
--(axis cs:28000,4)
--(axis cs:29000,9)
--(axis cs:30000,7)
--(axis cs:30000,225)
--(axis cs:30000,225)
--(axis cs:29000,210)
--(axis cs:28000,828)
--(axis cs:27000,980)
--(axis cs:26000,999)
--(axis cs:25000,998)
--(axis cs:24000,998)
--(axis cs:23000,1000)
--(axis cs:22000,998)
--(axis cs:21000,999)
--(axis cs:20000,995)
--(axis cs:19000,999)
--(axis cs:18000,997)
--(axis cs:17000,998)
--(axis cs:16000,1000)
--(axis cs:15000,997)
--(axis cs:14000,994)
--(axis cs:13000,996)
--(axis cs:12000,1000)
--(axis cs:11000,1000)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\addplot [semithick, green]
table {%
1000 999
2000 995.6
3000 988.68
4000 985.64
5000 990.92
6000 985.36
7000 923.28
8000 837.52
9000 752.72
10000 679.36
11000 464.56
12000 236.32
13000 104.92
14000 45.76
15000 44.12
16000 39.24
17000 38.64
18000 37.68
19000 32.08
20000 51.12
21000 24.88
22000 19.2
23000 23
24000 28.8
25000 26.72
26000 24.84
27000 26.48
28000 31.08
29000 25.24
30000 54.64
};
\addplot [semithick, red]
table {%
1000 999
2000 999.96
3000 1000
4000 1000
5000 999.92
6000 999.96
7000 999.68
8000 999.72
9000 998.8
10000 995.56
11000 992.52
12000 990.2
13000 979.68
14000 964.8
15000 941.28
16000 861.32
17000 660.72
18000 421.72
19000 209.2
20000 195
21000 182.12
22000 141.36
23000 123.76
24000 118.84
25000 120.4
26000 119.32
27000 123.96
28000 116.4
29000 91.28
30000 98.48
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Wall 8},
title style={above left,at={(0.265,-0.12)}},
x grid style={darkgray176},
%xlabel={epochs},
xmin=-450, xmax=31450,
xtick style={color=black},
y grid style={darkgray176},
 xtick={0,10000,20000,30000},  xticklabels={$0$,$10k$,$20k$,$30k$},  scaled x ticks=false,      height=0.17\textheight, width=0.485\textwidth,
ymin=0, ymax=1100,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,998)
--(axis cs:2000,934)
--(axis cs:3000,874)
--(axis cs:4000,972)
--(axis cs:5000,976)
--(axis cs:6000,976)
--(axis cs:7000,938)
--(axis cs:8000,197)
--(axis cs:9000,251)
--(axis cs:10000,194)
--(axis cs:11000,179)
--(axis cs:12000,149)
--(axis cs:13000,67)
--(axis cs:14000,24)
--(axis cs:15000,32)
--(axis cs:16000,19)
--(axis cs:17000,16)
--(axis cs:18000,14)
--(axis cs:19000,15)
--(axis cs:20000,13)
--(axis cs:21000,12)
--(axis cs:22000,15)
--(axis cs:23000,15)
--(axis cs:24000,13)
--(axis cs:25000,14)
--(axis cs:26000,15)
--(axis cs:27000,12)
--(axis cs:28000,9)
--(axis cs:29000,14)
--(axis cs:30000,14)
--(axis cs:30000,93)
--(axis cs:30000,93)
--(axis cs:29000,115)
--(axis cs:28000,132)
--(axis cs:27000,140)
--(axis cs:26000,137)
--(axis cs:25000,117)
--(axis cs:24000,129)
--(axis cs:23000,143)
--(axis cs:22000,146)
--(axis cs:21000,128)
--(axis cs:20000,134)
--(axis cs:19000,145)
--(axis cs:18000,126)
--(axis cs:17000,333)
--(axis cs:16000,991)
--(axis cs:15000,950)
--(axis cs:14000,979)
--(axis cs:13000,994)
--(axis cs:12000,994)
--(axis cs:11000,999)
--(axis cs:10000,995)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:1000,999)
--(axis cs:1000,999)
--(axis cs:2000,999)
--(axis cs:3000,999)
--(axis cs:4000,999)
--(axis cs:5000,999)
--(axis cs:6000,1000)
--(axis cs:7000,999)
--(axis cs:8000,998)
--(axis cs:9000,997)
--(axis cs:10000,994)
--(axis cs:11000,991)
--(axis cs:12000,985)
--(axis cs:13000,970)
--(axis cs:14000,950)
--(axis cs:15000,919)
--(axis cs:16000,944)
--(axis cs:17000,950)
--(axis cs:18000,958)
--(axis cs:19000,976)
--(axis cs:20000,979)
--(axis cs:21000,979)
--(axis cs:22000,981)
--(axis cs:23000,653)
--(axis cs:24000,59)
--(axis cs:25000,60)
--(axis cs:26000,46)
--(axis cs:27000,54)
--(axis cs:28000,59)
--(axis cs:29000,57)
--(axis cs:30000,35)
--(axis cs:30000,1000)
--(axis cs:30000,1000)
--(axis cs:29000,1000)
--(axis cs:28000,1000)
--(axis cs:27000,1000)
--(axis cs:26000,1000)
--(axis cs:25000,1000)
--(axis cs:24000,1000)
--(axis cs:23000,1000)
--(axis cs:22000,1000)
--(axis cs:21000,999)
--(axis cs:20000,1000)
--(axis cs:19000,1000)
--(axis cs:18000,1000)
--(axis cs:17000,1000)
--(axis cs:16000,999)
--(axis cs:15000,994)
--(axis cs:14000,1000)
--(axis cs:13000,1000)
--(axis cs:12000,1000)
--(axis cs:11000,1000)
--(axis cs:10000,1000)
--(axis cs:9000,1000)
--(axis cs:8000,1000)
--(axis cs:7000,1000)
--(axis cs:6000,1000)
--(axis cs:5000,1000)
--(axis cs:4000,1000)
--(axis cs:3000,1000)
--(axis cs:2000,1000)
--(axis cs:1000,999)
--cycle;

\addplot [semithick, green]
table {%
1000 998.96
2000 995.8
3000 989.52
4000 996.88
5000 996.88
6000 996.08
7000 992.52
8000 958.92
9000 952.76
10000 946.56
11000 934.08
12000 911.28
13000 813.52
14000 554.44
15000 242.64
16000 113.72
17000 56.72
18000 45.8
19000 42.44
20000 43.24
21000 46.72
22000 56.2
23000 42.24
24000 36.44
25000 35.24
26000 35.84
27000 38.4
28000 38.16
29000 35.28
30000 36.28
};
\addplot [semithick, red]
table {%
1000 999
2000 999.96
3000 999.96
4000 999.92
5000 999.92
6000 1000
7000 999.92
8000 999.88
9000 999.52
10000 997.96
11000 997.6
12000 994.6
13000 987.16
14000 982.32
15000 972
16000 981.48
17000 989.6
18000 989.52
19000 993.48
20000 993.32
21000 993.48
22000 995
23000 981.72
24000 958.36
25000 959.08
26000 957.56
27000 954.92
28000 954.36
29000 906.44
30000 851.88
};
\end{groupplot}

\end{tikzpicture}


==> experiment_plots/zigzag.tex <==
\def\SCALING{0.6}
\begin{figure}[t!]
  \centering
  \begin{minipage}{.5\textwidth}
    \centering
    \scalebox{\SCALING}{
      \begin{tikzpicture}
        [box/.style={rectangle,draw=black,thick}]

        \pit{2}{0} \pit{3}{0}
        \pit{5}{2} \pit{6}{2}
        \slipdown{2}{1}
        \slipdown{3}{1}
        \slipup{5}{1}
        \slipup{6}{1}
        \draw (0.5,0.5) node{\large{Entry}};
        \draw (7.5,1.5) node{\large{Goal}};
        \draw[step=1cm,black,thin] (0,0) grid (8,3);
      \end{tikzpicture}
    }

  \end{minipage}%
  \begin{minipage}{0.5\textwidth}
    \centering
    \scalebox{\SCALING}{
      \begin{tikzpicture}
        \celllab{0}{0}{white}{E}
        \celllab{0}{1}{white}{c}
        \celllab{0}{2}{white}{c}

        \celllab{1}{0}{white}{c}
        \celllab{1}{1}{white}{c}
        \celllab{1}{2}{white}{c}

        \celllab{2}{0}{gray}{d}
        \celllab{2}{1}{white}{a}
        \celllab{2}{2}{white}{c}

        \celllab{3}{0}{gray}{d}
        \celllab{3}{1}{white}{a}
        \celllab{3}{2}{white}{c}

        \celllab{4}{0}{white}{c}
        \celllab{4}{1}{white}{c}
        \celllab{4}{2}{white}{c}

        \celllab{5}{0}{white}{e}
        \celllab{5}{1}{white}{b}
        \celllab{5}{2}{gray}{d}

        \celllab{6}{0}{white}{e}
        \celllab{6}{1}{white}{b}
        \celllab{6}{2}{gray}{d}

        \celllab{7}{0}{white}{e}
        \celllab{7}{1}{white}{G}
        \celllab{7}{2}{white}{c}

        \draw[step=1cm,black,thin] (0,0) grid (8,3);
      \end{tikzpicture}
    }
  \end{minipage}
  \caption{The smallest of the zigzag gridworlds.}
  \label{fig:zigzaggw}
\end{figure}

==> pics/overview.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \node(agent){\includegraphics[width=2cm]{pics/marvin.png}};
    \node[below=1.5cm of agent](env){\begin{tikzpicture}[anchor=center,scale=0.2]
    \input{pics/maze}
    \end{tikzpicture}};
    \draw[-latex,thick](agent) --node[right](interact_node){\shortstack{interact \\ with \\ environment}} (env);
    \node[right = 1.5cm of interact_node,draw, font=\scriptsize](traces){
    $\begin{aligned}
    &(1,1)\cdot r,(2,1),0 \cdot r,(3,1),-1 \cdots u,(4,5),0 \\
    &(1,1)\cdot r,(2,1),0 \cdot u,(2,2),0 \cdots r,(5,3),10 \\
    &(1,1)\cdot u,(1,2),0 \cdot u,(1,3),1 \cdots d,(1,1),0 \\
    \end{aligned}$
    };
    \draw[-latex,thick](interact_node) --node[above]{\shortstack{collect\\traces}} (traces);
    
    \node[above left= 1cm and -3cm of traces](q_tab){
    \begin{tabular}{c|c}
        (S,A) & Q(s,a) \\\hline
        (1,1),right & 2.3 \\\hline
        (4,3),left & 0.5 \\\hline
        (5,2),right & 9.6 \\\hline
        \ldots & \ldots
    \end{tabular}};
    \node[above=0cm of q_tab]{\bf Q-Table};
    
    \node[below left= 1cm and -4cm of traces](learned_aut){
        \begin{tikzpicture}
      \node[initial left,initial text=,state,inner sep=2pt,minimum size = 0.3cm](q_0){$q_0$};
      \node[state,inner sep=2pt,minimum size = 0.3cm, right= 1.5cm of q_0](q_1){$q_1$};
      \node[state,inner sep=2pt,minimum size = 0.3cm, below right= 1cm and 1cm of q_0](q_2){$q_2$};
      \node[above left = 0cm and -0.6cm of q_0]{$\{\textit{floor}\}$};
      \node[above right =0cm and -0.3cm of q_1]{$\{\textit{pit-below}\}$};
      \node[below = 0cm of q_2]{$\{\textit{pit}\}$};
      \draw[->](q_0) to[bend right] node[above=0.1cm]{$\textit{right}:1$}(q_1);
      \draw[->](q_1) to[bend right] node[above]{$\textit{left}:0.1$}(q_0);      
      \draw[->](q_1) -- node[right]{$\textit{down}:1$}(q_2);
    \end{tikzpicture}
    };
    
    \draw[-latex,thick](traces.south-|learned_aut) --node[left]{\shortstack{abstract \& learn}} (learned_aut);
    \draw[-latex,thick](traces.north-|q_tab) --node[left]{\shortstack{estimate Q}} (q_tab);
    \node[right=1.3cm of learned_aut](shield){\includegraphics[width=1.5cm]{pics/shield-icon-blank.png}};
    
    \node at (shield|-q_tab)(pol_shield){
    \includegraphics[width=1.5cm]{pics/shield-icon-blank.png}
    };
\node at (pol_shield){\huge $\mathbf{\sigma}$};
     
    \draw[-latex, thick](learned_aut) -- node[above]{\shortstack{compute\\shield}}(shield);
    \draw[-latex, thick](q_tab) -- node[above]{\shortstack{derive\\policy}}(pol_shield);
    \draw[-latex, thick](shield) -- node[right]{\shortstack{block\\unsafe\\actions}}(pol_shield);
    \draw[-latex, thick](pol_shield.north)--++(0,1.5)-|node[below right]{a safe and $\epsilon$-greedy policy}(agent);
\end{tikzpicture}
